Star Formation Rate Distribution in the Galaxy NGC 1232

NGC 1232 is a face-on spiral galaxy and a great laboratory for the study of star-formation due to its proximity. We obtained high spatial resolution H{\alpha} images of this galaxy, with adaptive optics, using the SAM instrument at the SOAR telescope, and used these images to study its H ii regions. These observations allowed us to produce the most complete H ii region catalog for it to date, with a total of 976 sources. This doubles the number of H ii regions previously found for this object. We used these data to construct the H ii luminosity function, and obtained a power-law index lower than the typical values found for Sc galaxies. This shallower slope is related to the presence of a significant number of high-luminosity H ii regions (logL>39 dex). We also constructed the size distribution function, verifying that, as for most galaxies, NGC 1232 follows an exponential law. We also used the H{\alpha} luminosity to calculate the star formation rate. An extremely interesting fact about this galaxy is that X-ray diffuse observations suggest that NGC 1232 recently suffered a collision with a dwarf galaxy. We found an absence of star formation around the region where the X-ray emission is more intense, which we interpret as a star formation quenching due to the collision. Along with that, we found an excess of star-forming regions in the northeast part of the galaxy, where the X-ray emission is less intense.

==> (inline-0) <==
\begin{deluxetable*}{ccccccc}
\tablecaption{Data from sources detected in galaxy NGC~1232, in order of luminosity.}
\tablehead{
\colhead{Source} & \colhead{Position (RA)} &\colhead{Position (Dec)} & 
\colhead{F(H$\alpha$) (10$^{-17}$erg/$cm^{2}$/s)}& \colhead{SFR ($M_{\odot}/yr$} & 
\colhead{Area (pixel$^2$)} & \colhead{L(H$\alpha$) (erg s$^{-1}$)}
}
\startdata
\hline
 1.0    &  03h09m45.70s    & -20h33m16.35s    & 16220.49 $\pm$     7.99    &      40.332e-3 $\pm$    4.840e-3 &        9670.00    &    7.61e+39\\
\hline
 2.0    &  03h09m42.93s    & -20h33m46.88s    & 11033.00 $\pm$     7.91    &      27.433e-3 $\pm$    3.292e-3 &        9366.00    &    5.18e+39\\
\hline
 3.0    &  03h09m47.64s    & -20h33m43.09s    &  4593.81 $\pm$     4.58    &      11.422e-3 $\pm$    1.371e-3 &        3051.00    &    2.16e+39\\
\hline
 4.0    &  03h09m49.00s    & -20h33m45.82s    &  4528.41 $\pm$     5.67    &      11.260e-3 $\pm$    1.351e-3 &        4841.00    &    2.12e+39\\
\hline
 5.0    &  03h09m42.06s    & -20h34m43.09s    &  3880.59 $\pm$     7.12    &       9.649e-3 $\pm$    1.158e-3 &        7131.00    &    1.82e+39\\
\hline
 6.0    &  03h09m50.50s    & -20h33m46.72s    &  3652.16 $\pm$     4.41    &       9.081e-3 $\pm$    1.090e-3 &        2902.00    &    1.71e+39\\
\hline
 7.0    &  03h09m41.58s    & -20h34m54.59s    &  3640.34 $\pm$     4.34    &       9.052e-3 $\pm$    1.086e-3 &        2848.00    &    1.71e+39\\
\hline
 8.0    &  03h09m48.26s    & -20h33m48.91s    &  2729.06 $\pm$     4.11    &       6.786e-3 $\pm$    0.814e-3 &        2503.00    &    1.28e+39\\
\hline
 9.0    &  03h09m44.12s    & -20h33m08.82s    &  2611.27 $\pm$     3.74    &       6.493e-3 $\pm$    0.779e-3 &        2147.00    &    1.23e+39\\
\hline
 10.    &  03h09m42.61s    & -20h33m26.54s    &  2354.45 $\pm$     4.36    &       5.854e-3 $\pm$    0.703e-3 &        2839.00    &    1.10e+39\\
\hline
 11.    &  03h09m46.75s    & -20h34m48.59s    &  2220.19 $\pm$     6.20    &       5.520e-3 $\pm$    0.663e-3 &        4716.00    &    1.04e+39\\
\hline
 12.    &  03h09m48.31s    & -20h36m01.20s    &  2045.70 $\pm$     3.96    &       5.087e-3 $\pm$    0.610e-3 &        2315.00    &    9.60e+38\\
\hline
 13.    &  03h09m50.14s    & -20h35m35.40s    &  1945.00 $\pm$     3.30    &       4.836e-3 $\pm$    0.580e-3 &        1610.00    &    9.13e+38\\
\hline
 14.    &  03h09m42.72s    & -20h34m39.24s    &  1877.97 $\pm$     4.09    &       4.670e-3 $\pm$    0.560e-3 &        2583.00    &    8.81e+38\\
\hline
 15.    &  03h09m40.44s    & -20h34m07.34s    &  1536.83 $\pm$     3.81    &       3.821e-3 $\pm$    0.459e-3 &        2221.00    &    7.21e+38\\
\hline
 16.    &  03h09m46.61s    & -20h35m17.58s    &  1514.98 $\pm$     2.85    &       3.767e-3 $\pm$    0.452e-3 &        1192.00    &    7.11e+38\\
\hline
 17.    &  03h09m40.00s    & -20h34m15.08s    &  1511.77 $\pm$     2.90    &       3.759e-3 $\pm$    0.451e-3 &        1287.00    &    7.09e+38\\
\hline
 18.    &  03h09m42.60s    & -20h34m39.30s    &  1503.07 $\pm$     2.64    &       3.737e-3 $\pm$    0.449e-3 &        1107.00    &    7.05e+38\\
\hline
 19.    &  03h09m43.43s    & -20h36m09.90s    &  1448.23 $\pm$     3.17    &       3.601e-3 $\pm$    0.432e-3 &        1568.00    &    6.79e+38\\
\hline
 20.    &  03h09m47.82s    & -20h33m52.46s    &  1242.06 $\pm$     2.95    &       3.088e-3 $\pm$    0.371e-3 &        1296.00    &    5.83e+38\\
\hline
 21.    &  03h09m42.44s    & -20h34m38.88s    &  1194.76 $\pm$     2.50    &       2.971e-3 $\pm$    0.357e-3 &        954.000    &    5.61e+38\\
\hline
 22.    &  03h09m43.57s    & -20h33m41.05s    &  1161.43 $\pm$     2.72    &       2.888e-3 $\pm$    0.347e-3 &        1106.00    &    5.45e+38\\
\hline
 23.    &  03h09m43.16s    & -20h34m34.56s    &  1148.81 $\pm$     3.39    &       2.856e-3 $\pm$    0.343e-3 &        1719.00    &    5.39e+38\\
\hline
 24.    &  03h09m42.48s    & -20h33m30.31s    &  1132.09 $\pm$     3.10    &       2.815e-3 $\pm$    0.338e-3 &        1461.00    &    5.31e+38\\
\hline
 25.    &  03h09m45.76s    & -20h34m20.32s    &  1103.09 $\pm$     3.04    &       2.743e-3 $\pm$    0.329e-3 &        1375.00    &    5.18e+38\\
\hline
 26.    &  03h09m42.73s    & -20h33m18.87s    &  1080.70 $\pm$     3.08    &       2.687e-3 $\pm$    0.323e-3 &        1430.00    &    5.07e+38\\
\hline
 27.    &  03h09m43.64s    & -20h35m13.41s    &  1017.89 $\pm$     2.40    &       2.531e-3 $\pm$    0.304e-3 &        893.000    &    4.78e+38\\
\hline
 28.    &  03h09m41.58s    & -20h34m59.24s    &   995.96 $\pm$     3.12    &       2.476e-3 $\pm$    0.297e-3 &        1429.00    &    4.67e+38\\
\hline
 29.    &  03h09m43.80s    & -20h34m19.90s    &   958.57 $\pm$     2.92    &       2.383e-3 $\pm$    0.286e-3 &        1285.00    &    4.50e+38\\
\hline
 30.    &  03h09m43.53s    & -20h33m43.22s    &   936.37 $\pm$     3.03    &       2.328e-3 $\pm$    0.279e-3 &        1399.00    &    4.39e+38\\
\hline
 31.    &  03h09m44.64s    & -20h35m22.63s    &   890.94 $\pm$     3.37    &       2.215e-3 $\pm$    0.266e-3 &        1653.00    &    4.18e+38\\
\hline
 32.    &  03h09m48.94s    & -20h35m38.10s    &   880.89 $\pm$     2.81    &       2.190e-3 $\pm$    0.263e-3 &        1176.00    &    4.13e+38\\
\hline
 33.    &  03h09m40.23s    & -20h35m24.60s    &   875.85 $\pm$     3.11    &       2.178e-3 $\pm$    0.261e-3 &        1446.00    &    4.11e+38\\
\hline
 34.    &  03h09m46.16s    & -20h35m48.63s    &   875.47 $\pm$     2.77    &       2.177e-3 $\pm$    0.261e-3 &        1126.00    &    4.11e+38\\
\hline
 35.    &  03h09m49.77s    & -20h35m35.21s    &   842.55 $\pm$     2.58    &       2.095e-3 $\pm$    0.251e-3 &        1010.00    &    3.95e+38\\
\hline
 36.    &  03h09m43.92s    & -20h33m08.28s    &   838.53 $\pm$     2.46    &       2.085e-3 $\pm$    0.250e-3 &        913.000    &    3.93e+38\\
\hline
 37.    &  03h09m43.92s    & -20h33m45.93s    &   818.01 $\pm$     3.67    &       2.034e-3 $\pm$    0.244e-3 &        1955.00    &    3.84e+38\\
\hline
 38.    &  03h09m43.35s    & -20h35m42.66s    &   801.46 $\pm$     2.90    &       1.993e-3 $\pm$    0.239e-3 &        1214.00    &    3.76e+38\\
\hline
 39.    &  03h09m46.95s    & -20h33m38.67s    &   772.49 $\pm$     2.86    &       1.921e-3 $\pm$    0.231e-3 &        1234.00    &    3.62e+38\\
\hline
 40.    &  03h09m45.05s    & -20h34m53.06s    &   747.28 $\pm$     3.24    &       1.858e-3 $\pm$    0.223e-3 &        1502.00    &    3.51e+38\\
\hline
 41.    &  03h09m40.15s    & -20h35m29.65s    &   728.21 $\pm$     2.63    &       1.811e-3 $\pm$    0.217e-3 &        1065.00    &    3.42e+38\\
\hline
 42.    &  03h09m40.87s    & -20h34m04.03s    &   708.13 $\pm$     3.34    &       1.761e-3 $\pm$    0.211e-3 &        1656.00    &    3.32e+38\\
\hline
 43.    &  03h09m45.52s    & -20h34m21.52s    &   705.59 $\pm$     2.94    &       1.754e-3 $\pm$    0.211e-3 &        1250.00    &    3.31e+38\\
\hline
 44.    &  03h09m47.85s    & -20h34m07.76s    &   704.17 $\pm$     2.35    &       1.751e-3 $\pm$    0.210e-3 &        837.000    &    3.30e+38\\
\hline
 45.    &  03h09m49.30s    & -20h36m02.76s    &   693.22 $\pm$     2.87    &       1.724e-3 $\pm$    0.207e-3 &        1187.00    &    3.25e+38\\
\hline
 46.    &  03h09m43.23s    & -20h33m43.43s    &   678.29 $\pm$     2.87    &       1.687e-3 $\pm$    0.203e-3 &        1232.00    &    3.18e+38\\
\hline
 47.    &  03h09m39.78s    & -20h34m20.66s    &   663.49 $\pm$     2.65    &       1.650e-3 $\pm$    0.198e-3 &        1067.00    &    3.11e+38\\
\hline
 48.    &  03h09m46.42s    & -20h33m43.88s    &   659.26 $\pm$     2.11    &       1.639e-3 $\pm$    0.197e-3 &        663.000    &    3.09e+38\\
\hline
 49.    &  03h09m49.38s    & -20h35m35.82s    &   653.95 $\pm$     3.19    &       1.626e-3 $\pm$    0.195e-3 &        1488.00    &    3.07e+38\\
\hline
 50.    &  03h09m43.10s    & -20h34m50.86s    &   648.67 $\pm$     2.61    &       1.613e-3 $\pm$    0.194e-3 &        1024.00    &    3.04e+38\\
\hline
 51.    &  03h09m48.89s    & -20h34m06.11s    &   643.98 $\pm$     2.91    &       1.601e-3 $\pm$    0.192e-3 &        1222.00    &    3.02e+38\\
\hline
 52.    &  03h09m40.20s    & -20h35m27.91s    &   635.01 $\pm$     2.38    &       1.579e-3 $\pm$    0.190e-3 &        879.000    &    2.98e+38\\
\hline
 53.    &  03h09m48.76s    & -20h34m18.47s    &   634.42 $\pm$     2.68    &       1.577e-3 $\pm$    0.189e-3 &        1070.00    &    2.98e+38\\
\hline
 54.    &  03h09m50.12s    & -20h34m13.75s    &   593.80 $\pm$     2.46    &       1.476e-3 $\pm$    0.177e-3 &        899.000    &    2.79e+38\\
\hline
 55.    &  03h09m42.01s    & -20h36m05.51s    &   591.83 $\pm$     2.30    &       1.472e-3 $\pm$    0.177e-3 &        815.000    &    2.78e+38\\
\hline
 56.    &  03h09m40.80s    & -20h34m06.55s    &   583.83 $\pm$     2.89    &       1.452e-3 $\pm$    0.174e-3 &        1263.00    &    2.74e+38\\
\hline
 57.    &  03h09m46.81s    & -20h35m19.65s    &   579.02 $\pm$     2.90    &       1.440e-3 $\pm$    0.173e-3 &        1174.00    &    2.72e+38\\
\hline
 58.    &  03h09m41.70s    & -20h34m52.50s    &   574.42 $\pm$     1.97    &       1.428e-3 $\pm$    0.171e-3 &        595.000    &    2.70e+38\\
\hline
 59.    &  03h09m40.59s    & -20h34m06.55s    &   567.58 $\pm$     2.07    &       1.411e-3 $\pm$    0.169e-3 &        694.000    &    2.66e+38\\
\hline
 60.    &  03h09m41.96s    & -20h36m03.61s    &   561.50 $\pm$     2.14    &       1.396e-3 $\pm$    0.168e-3 &        706.000    &    2.63e+38\\
\hline
 61.    &  03h09m40.97s    & -20h36m10.90s    &   556.46 $\pm$     3.14    &       1.384e-3 $\pm$    0.166e-3 &        1011.00    &    2.61e+38\\
\hline
 62.    &  03h09m40.07s    & -20h35m12.32s    &   555.19 $\pm$     2.29    &       1.380e-3 $\pm$    0.166e-3 &        785.000    &    2.60e+38\\
\hline
 63.    &  03h09m43.17s    & -20h35m07.39s    &   554.97 $\pm$     1.53    &       1.380e-3 $\pm$    0.166e-3 &        348.000    &    2.60e+38\\
\hline
 64.    &  03h09m49.47s    & -20h35m27.31s    &   554.76 $\pm$     2.47    &       1.379e-3 $\pm$    0.166e-3 &        897.000    &    2.60e+38\\
\hline
 65.    &  03h09m51.02s    & -20h35m53.36s    &   551.74 $\pm$     3.06    &       1.372e-3 $\pm$    0.165e-3 &        1328.00    &    2.59e+38\\
\hline
 66.    &  03h09m43.23s    & -20h35m47.00s    &   549.83 $\pm$     3.43    &       1.367e-3 $\pm$    0.164e-3 &        1667.00    &    2.58e+38\\
\hline
 67.    &  03h09m48.81s    & -20h34m21.80s    &   549.50 $\pm$     2.49    &       1.366e-3 $\pm$    0.164e-3 &        919.000    &    2.58e+38\\
\hline
 68.    &  03h09m43.29s    & -20h34m33.84s    &   534.10 $\pm$     2.38    &       1.328e-3 $\pm$    0.159e-3 &        849.000    &    2.51e+38\\
\hline
 69.    &  03h09m52.45s    & -20h35m27.56s    &   522.90 $\pm$     3.37    &       1.300e-3 $\pm$    0.156e-3 &        1784.00    &    2.45e+38\\
\hline
 70.    &  03h09m43.34s    & -20h35m30.80s    &   522.15 $\pm$     2.62    &       1.298e-3 $\pm$    0.156e-3 &        1003.00    &    2.45e+38\\
\hline
 71.    &  03h09m49.34s    & -20h34m44.77s    &   521.21 $\pm$     2.64    &       1.296e-3 $\pm$    0.156e-3 &        1017.00    &    2.45e+38\\
\hline
 72.    &  03h09m48.97s    & -20h34m24.69s    &   490.19 $\pm$     3.02    &       1.219e-3 $\pm$    0.146e-3 &        1301.00    &    2.30e+38\\
\hline
 73.    &  03h09m41.41s    & -20h33m55.59s    &   487.34 $\pm$     2.49    &       1.212e-3 $\pm$    0.146e-3 &        929.000    &    2.29e+38\\
\hline
 74.    &  03h09m50.40s    & -20h34m11.90s    &   478.69 $\pm$     2.25    &       1.190e-3 $\pm$    0.143e-3 &        747.000    &    2.25e+38\\
\hline
 75.    &  03h09m50.78s    & -20h35m29.73s    &   478.33 $\pm$     2.52    &       1.189e-3 $\pm$    0.143e-3 &        938.000    &    2.24e+38\\
\hline
 76.    &  03h09m44.09s    & -20h35m40.09s    &   477.83 $\pm$     2.35    &       1.188e-3 $\pm$    0.143e-3 &        846.000    &    2.24e+38\\
\hline
 77.    &  03h09m46.02s    & -20h33m27.92s    &   469.01 $\pm$     2.63    &       1.166e-3 $\pm$    0.140e-3 &        1048.00    &    2.20e+38\\
\hline
 78.    &  03h09m46.68s    & -20h33m36.07s    &   458.59 $\pm$     2.54    &       1.140e-3 $\pm$    0.137e-3 &        941.000    &    2.15e+38\\
\hline
 79.    &  03h09m40.06s    & -20h34m13.28s    &   449.85 $\pm$     2.13    &       1.119e-3 $\pm$    0.134e-3 &        684.000    &    2.11e+38\\
\hline
 80.    &  03h09m41.74s    & -20h33m53.91s    &   449.46 $\pm$     2.38    &       1.118e-3 $\pm$    0.134e-3 &        843.000    &    2.11e+38\\
\hline
 81.    &  03h09m40.55s    & -20h34m05.46s    &   448.50 $\pm$     1.72    &       1.115e-3 $\pm$    0.134e-3 &        466.000    &    2.10e+38\\
\hline
 82.    &  03h09m41.78s    & -20h33m29.67s    &   447.64 $\pm$     2.11    &       1.113e-3 $\pm$    0.134e-3 &        686.000    &    2.10e+38\\
\hline
 83.    &  03h09m52.04s    & -20h34m49.04s    &   446.01 $\pm$     2.50    &       1.109e-3 $\pm$    0.133e-3 &        909.000    &    2.09e+38\\
\hline
 84.    &  03h09m45.25s    & -20h33m54.87s    &   442.98 $\pm$     2.54    &       1.101e-3 $\pm$    0.132e-3 &        880.000    &    2.08e+38\\
\hline
 85.    &  03h09m48.45s    & -20h34m14.10s    &   442.25 $\pm$     2.14    &       1.100e-3 $\pm$    0.132e-3 &        682.000    &    2.07e+38\\
\hline
 86.    &  03h09m51.18s    & -20h35m04.31s    &   441.54 $\pm$     2.64    &       1.098e-3 $\pm$    0.132e-3 &        1015.00    &    2.07e+38\\
\hline
 87.    &  03h09m44.31s    & -20h33m51.03s    &   441.26 $\pm$     2.10    &       1.097e-3 $\pm$    0.132e-3 &        651.000    &    2.07e+38\\
\hline
 88.    &  03h09m40.23s    & -20h34m39.19s    &   430.91 $\pm$     2.46    &       1.071e-3 $\pm$    0.129e-3 &        879.000    &    2.02e+38\\
\hline
 89.    &  03h09m46.21s    & -20h33m31.22s    &   428.14 $\pm$     2.25    &       1.065e-3 $\pm$    0.128e-3 &        755.000    &    2.01e+38\\
\hline
 90.    &  03h09m44.33s    & -20h33m10.03s    &   420.78 $\pm$     2.28    &       1.046e-3 $\pm$    0.126e-3 &        789.000    &    1.97e+38\\
\hline
 91.    &  03h09m50.20s    & -20h34m22.42s    &   416.52 $\pm$     2.70    &       1.036e-3 $\pm$    0.124e-3 &        918.000    &    1.95e+38\\
\hline
 92.    &  03h09m44.25s    & -20h34m07.36s    &   416.35 $\pm$     2.33    &       1.035e-3 $\pm$    0.124e-3 &        788.000    &    1.95e+38\\
\hline
 93.    &  03h09m43.24s    & -20h36m08.21s    &   404.81 $\pm$     2.59    &       1.007e-3 $\pm$    0.121e-3 &        980.000    &    1.90e+38\\
\hline
 94.    &  03h09m40.38s    & -20h35m25.97s    &   402.80 $\pm$     2.25    &       1.002e-3 $\pm$    0.120e-3 &        770.000    &    1.89e+38\\
\hline
 95.    &  03h09m47.04s    & -20h34m19.33s    &   400.83 $\pm$     2.59    &       0.997e-3 $\pm$    0.120e-3 &        968.000    &    1.88e+38\\
\hline
 96.    &  03h09m45.10s    & -20h35m00.23s    &   399.99 $\pm$     2.54    &       0.995e-3 $\pm$    0.120e-3 &        937.000    &    1.88e+38\\
\hline
 97.    &  03h09m39.93s    & -20h34m41.73s    &   398.61 $\pm$     2.01    &       0.991e-3 $\pm$    0.119e-3 &        554.000    &    1.87e+38\\
\hline
 98.    &  03h09m49.18s    & -20h34m04.15s    &   390.53 $\pm$     1.82    &       0.971e-3 $\pm$    0.117e-3 &        501.000    &    1.83e+38\\
\hline
 99.    &  03h09m43.41s    & -20h35m13.79s    &   376.48 $\pm$     2.42    &       0.936e-3 $\pm$    0.112e-3 &        845.000    &    1.77e+38\\
\hline
 100    &  03h09m44.29s    & -20h34m12.05s    &   376.27 $\pm$     2.22    &       0.936e-3 $\pm$    0.112e-3 &        730.000    &    1.77e+38\\
\hline
 101    &  03h09m45.22s    & -20h35m56.59s    &   371.38 $\pm$     2.37    &       0.923e-3 $\pm$    0.111e-3 &        827.000    &    1.74e+38\\
\hline
 102    &  03h09m45.83s    & -20h34m18.55s    &   367.13 $\pm$     2.10    &       0.913e-3 $\pm$    0.110e-3 &        665.000    &    1.72e+38\\
\hline
 103    &  03h09m50.13s    & -20h35m47.73s    &   366.34 $\pm$     1.89    &       0.911e-3 $\pm$    0.109e-3 &        537.000    &    1.72e+38\\
\hline
 104    &  03h09m45.94s    & -20h35m16.34s    &   360.13 $\pm$     2.08    &       0.895e-3 $\pm$    0.108e-3 &        626.000    &    1.69e+38\\
\hline
 105    &  03h09m43.58s    & -20h35m14.55s    &   353.27 $\pm$     1.42    &       0.878e-3 $\pm$    0.105e-3 &        314.000    &    1.66e+38\\
\hline
 106    &  03h09m42.66s    & -20h33m15.95s    &   347.90 $\pm$     2.44    &       0.865e-3 $\pm$    0.104e-3 &        859.000    &    1.63e+38\\
\hline
 107    &  03h09m41.96s    & -20h35m44.14s    &   347.78 $\pm$     2.28    &       0.865e-3 $\pm$    0.104e-3 &        771.000    &    1.63e+38\\
\hline
 108    &  03h09m46.92s    & -20h33m45.73s    &   339.88 $\pm$     1.93    &       0.845e-3 $\pm$    0.102e-3 &        552.000    &    1.59e+38\\
\hline
 109    &  03h09m44.00s    & -20h34m40.98s    &   339.13 $\pm$     1.67    &       0.843e-3 $\pm$    0.101e-3 &        403.000    &    1.59e+38\\
\hline
 110    &  03h09m45.20s    & -20h34m45.54s    &   332.05 $\pm$     1.91    &       0.826e-3 $\pm$    0.099e-3 &        529.000    &    1.56e+38\\
\hline
 111    &  03h09m40.39s    & -20h33m26.04s    &   327.93 $\pm$     1.82    &       0.815e-3 $\pm$    0.098e-3 &        490.000    &    1.54e+38\\
\hline
 112    &  03h09m48.57s    & -20h33m55.43s    &   327.55 $\pm$     1.86    &       0.814e-3 $\pm$    0.098e-3 &        509.000    &    1.54e+38\\
\hline
 113    &  03h09m47.75s    & -20h34m14.15s    &   322.75 $\pm$     1.71    &       0.803e-3 $\pm$    0.096e-3 &        434.000    &    1.51e+38\\
\hline
 114    &  03h09m50.75s    & -20h35m42.25s    &   317.81 $\pm$     2.35    &       0.790e-3 $\pm$    0.095e-3 &        773.000    &    1.49e+38\\
\hline
 115    &  03h09m50.72s    & -20h34m12.12s    &   316.03 $\pm$     2.39    &       0.786e-3 $\pm$    0.094e-3 &        837.000    &    1.48e+38\\
\hline
 116    &  03h09m50.30s    & -20h34m28.51s    &   313.50 $\pm$     1.89    &       0.780e-3 $\pm$    0.094e-3 &        528.000    &    1.47e+38\\
\hline
 117    &  03h09m40.71s    & -20h34m32.83s    &   310.72 $\pm$     2.27    &       0.773e-3 $\pm$    0.093e-3 &        738.000    &    1.46e+38\\
\hline
 118    &  03h09m49.18s    & -20h34m30.96s    &   309.80 $\pm$     2.43    &       0.770e-3 $\pm$    0.093e-3 &        857.000    &    1.45e+38\\
\hline
 119    &  03h09m41.60s    & -20h33m54.63s    &   299.03 $\pm$     1.87    &       0.744e-3 $\pm$    0.089e-3 &        526.000    &    1.40e+38\\
\hline
 120    &  03h09m46.46s    & -20h35m40.37s    &   298.41 $\pm$     1.79    &       0.742e-3 $\pm$    0.089e-3 &        469.000    &    1.40e+38\\
\hline
 121    &  03h09m42.17s    & -20h35m30.40s    &   297.92 $\pm$     1.81    &       0.741e-3 $\pm$    0.089e-3 &        485.000    &    1.40e+38\\
\hline
 122    &  03h09m45.15s    & -20h34m46.50s    &   293.80 $\pm$     2.01    &       0.731e-3 $\pm$    0.088e-3 &        583.000    &    1.38e+38\\
\hline
 123    &  03h09m46.60s    & -20h35m46.36s    &   293.79 $\pm$     1.88    &       0.730e-3 $\pm$    0.088e-3 &        484.000    &    1.38e+38\\
\hline
 124    &  03h09m43.56s    & -20h36m09.06s    &   291.29 $\pm$     1.53    &       0.724e-3 $\pm$    0.087e-3 &        349.000    &    1.37e+38\\
\hline
 125    &  03h09m43.26s    & -20h33m08.12s    &   289.66 $\pm$     1.78    &       0.720e-3 $\pm$    0.087e-3 &        470.000    &    1.36e+38\\
\hline
 126    &  03h09m49.06s    & -20h34m00.21s    &   289.08 $\pm$     2.07    &       0.719e-3 $\pm$    0.086e-3 &        616.000    &    1.36e+38\\
\hline
 127    &  03h09m50.11s    & -20h34m27.87s    &   286.59 $\pm$     2.00    &       0.713e-3 $\pm$    0.086e-3 &        589.000    &    1.34e+38\\
\hline
 128    &  03h09m49.08s    & -20h33m53.63s    &   283.40 $\pm$     2.09    &       0.705e-3 $\pm$    0.085e-3 &        629.000    &    1.33e+38\\
\hline
 129    &  03h09m45.15s    & -20h34m23.45s    &   281.17 $\pm$     2.22    &       0.699e-3 $\pm$    0.084e-3 &        701.000    &    1.32e+38\\
\hline
 130    &  03h09m45.19s    & -20h35m07.91s    &   281.12 $\pm$     2.19    &       0.699e-3 $\pm$    0.084e-3 &        664.000    &    1.32e+38\\
\hline
 131    &  03h09m49.94s    & -20h34m19.55s    &   279.55 $\pm$     1.99    &       0.695e-3 $\pm$    0.084e-3 &        576.000    &    1.31e+38\\
\hline
 132    &  03h09m44.23s    & -20h35m34.51s    &   278.19 $\pm$     1.75    &       0.692e-3 $\pm$    0.083e-3 &        448.000    &    1.31e+38\\
\hline
 133    &  03h09m48.92s    & -20h34m03.42s    &   275.40 $\pm$     2.06    &       0.685e-3 $\pm$    0.082e-3 &        625.000    &    1.29e+38\\
\hline
 134    &  03h09m40.20s    & -20h35m17.49s    &   275.16 $\pm$     2.35    &       0.684e-3 $\pm$    0.082e-3 &        771.000    &    1.29e+38\\
\hline
 135    &  03h09m48.98s    & -20h33m37.87s    &   274.55 $\pm$     1.90    &       0.683e-3 $\pm$    0.082e-3 &        513.000    &    1.29e+38\\
\hline
 136    &  03h09m42.27s    & -20h35m54.06s    &   272.67 $\pm$     1.72    &       0.678e-3 $\pm$    0.081e-3 &        442.000    &    1.28e+38\\
\hline
 137    &  03h09m46.86s    & -20h33m40.38s    &   270.15 $\pm$     1.76    &       0.672e-3 $\pm$    0.081e-3 &        450.000    &    1.27e+38\\
\hline
 138    &  03h09m43.42s    & -20h35m47.26s    &   265.59 $\pm$     2.41    &       0.660e-3 $\pm$    0.079e-3 &        810.000    &    1.25e+38\\
\hline
 139    &  03h09m51.85s    & -20h35m28.09s    &   264.75 $\pm$     1.83    &       0.658e-3 $\pm$    0.079e-3 &        499.000    &    1.24e+38\\
\hline
 140    &  03h09m44.04s    & -20h35m22.01s    &   260.95 $\pm$     1.73    &       0.649e-3 $\pm$    0.078e-3 &        449.000    &    1.22e+38\\
\hline
 141    &  03h09m48.98s    & -20h33m51.17s    &   256.72 $\pm$     2.32    &       0.638e-3 $\pm$    0.077e-3 &        758.000    &    1.20e+38\\
\hline
 142    &  03h09m48.97s    & -20h34m01.36s    &   256.62 $\pm$     2.04    &       0.638e-3 $\pm$    0.077e-3 &        596.000    &    1.20e+38\\
\hline
 143    &  03h09m45.53s    & -20h35m11.13s    &   251.11 $\pm$     1.72    &       0.624e-3 $\pm$    0.075e-3 &        426.000    &    1.18e+38\\
\hline
 144    &  03h09m48.53s    & -20h34m15.51s    &   246.34 $\pm$     1.73    &       0.613e-3 $\pm$    0.074e-3 &        443.000    &    1.16e+38\\
\hline
 145    &  03h09m40.45s    & -20h34m37.82s    &   243.71 $\pm$     2.15    &       0.606e-3 $\pm$    0.073e-3 &        672.000    &    1.14e+38\\
\hline
 146    &  03h09m46.12s    & -20h33m31.11s    &   243.30 $\pm$     1.51    &       0.605e-3 $\pm$    0.073e-3 &        344.000    &    1.14e+38\\
\hline
 147    &  03h09m44.18s    & -20h35m41.07s    &   243.27 $\pm$     1.52    &       0.605e-3 $\pm$    0.073e-3 &        354.000    &    1.14e+38\\
\hline
 148    &  03h09m40.70s    & -20h34m36.03s    &   237.42 $\pm$     2.00    &       0.590e-3 $\pm$    0.071e-3 &        602.000    &    1.11e+38\\
\hline
 149    &  03h09m48.99s    & -20h33m57.47s    &   236.59 $\pm$     2.16    &       0.588e-3 $\pm$    0.071e-3 &        679.000    &    1.11e+38\\
\hline
 150    &  03h09m43.96s    & -20h34m45.86s    &   234.94 $\pm$     1.64    &       0.584e-3 $\pm$    0.070e-3 &        400.000    &    1.10e+38\\
\hline
 151    &  03h09m51.72s    & -20h35m27.88s    &   234.88 $\pm$     1.33    &       0.584e-3 $\pm$    0.070e-3 &        263.000    &    1.10e+38\\
\hline
 152    &  03h09m47.00s    & -20h33m46.52s    &   234.41 $\pm$     1.80    &       0.583e-3 $\pm$    0.070e-3 &        490.000    &    1.10e+38\\
\hline
 153    &  03h09m44.25s    & -20h34m14.18s    &   233.52 $\pm$     1.81    &       0.581e-3 $\pm$    0.070e-3 &        467.000    &    1.10e+38\\
\hline
 154    &  03h09m41.40s    & -20h35m54.86s    &   230.99 $\pm$     1.98    &       0.574e-3 $\pm$    0.069e-3 &        580.000    &    1.08e+38\\
\hline
 155    &  03h09m47.16s    & -20h35m24.09s    &   230.30 $\pm$     1.90    &       0.573e-3 $\pm$    0.069e-3 &        533.000    &    1.08e+38\\
\hline
 156    &  03h09m49.08s    & -20h36m03.71s    &   225.48 $\pm$     1.73    &       0.561e-3 $\pm$    0.067e-3 &        465.000    &    1.06e+38\\
\hline
 157    &  03h09m48.88s    & -20h33m59.15s    &   224.74 $\pm$     1.80    &       0.559e-3 $\pm$    0.067e-3 &        484.000    &    1.05e+38\\
\hline
 158    &  03h09m46.86s    & -20h35m28.96s    &   223.49 $\pm$     1.54    &       0.556e-3 $\pm$    0.067e-3 &        350.000    &    1.05e+38\\
\hline
 159    &  03h09m48.05s    & -20h35m49.93s    &   222.90 $\pm$     1.93    &       0.554e-3 $\pm$    0.067e-3 &        501.000    &    1.05e+38\\
\hline
 160    &  03h09m49.68s    & -20h34m23.56s    &   222.12 $\pm$     1.48    &       0.552e-3 $\pm$    0.066e-3 &        329.000    &    1.04e+38\\
\hline
 161    &  03h09m42.34s    & -20h36m04.76s    &   220.69 $\pm$     1.75    &       0.549e-3 $\pm$    0.066e-3 &        440.000    &    1.04e+38\\
\hline
 162    &  03h09m40.67s    & -20h35m28.91s    &   220.47 $\pm$     1.80    &       0.548e-3 $\pm$    0.066e-3 &        462.000    &    1.03e+38\\
\hline
 163    &  03h09m40.10s    & -20h35m14.68s    &   219.15 $\pm$     1.91    &       0.545e-3 $\pm$    0.066e-3 &        538.000    &    1.03e+38\\
\hline
 164    &  03h09m42.54s    & -20h33m23.52s    &   217.60 $\pm$     1.60    &       0.541e-3 $\pm$    0.065e-3 &        384.000    &    1.02e+38\\
\hline
 165    &  03h09m41.12s    & -20h33m55.28s    &   216.86 $\pm$     1.81    &       0.539e-3 $\pm$    0.065e-3 &        473.000    &    1.02e+38\\
\hline
 166    &  03h09m50.57s    & -20h34m28.90s    &   216.83 $\pm$     1.77    &       0.539e-3 $\pm$    0.065e-3 &        445.000    &    1.02e+38\\
\hline
 167    &  03h09m43.87s    & -20h33m16.07s    &   216.62 $\pm$     1.98    &       0.539e-3 $\pm$    0.065e-3 &        578.000    &    1.02e+38\\
\hline
 168    &  03h09m47.72s    & -20h33m49.55s    &   214.26 $\pm$     1.79    &       0.533e-3 $\pm$    0.064e-3 &        466.000    &    1.01e+38\\
\hline
 169    &  03h09m48.45s    & -20h35m14.74s    &   210.46 $\pm$     1.53    &       0.523e-3 $\pm$    0.063e-3 &        346.000    &    9.87e+37\\
\hline
 170    &  03h09m44.63s    & -20h34m05.73s    &   209.05 $\pm$     1.78    &       0.520e-3 $\pm$    0.063e-3 &        478.000    &    9.81e+37\\
\hline
 171    &  03h09m51.49s    & -20h35m30.13s    &   207.74 $\pm$     1.56    &       0.517e-3 $\pm$    0.062e-3 &        372.000    &    9.75e+37\\
\hline
 172    &  03h09m47.11s    & -20h34m02.49s    &   207.56 $\pm$     1.95    &       0.516e-3 $\pm$    0.062e-3 &        531.000    &    9.74e+37\\
\hline
 173    &  03h09m46.46s    & -20h35m45.60s    &   206.72 $\pm$     1.49    &       0.514e-3 $\pm$    0.062e-3 &        333.000    &    9.70e+37\\
\hline
 174    &  03h09m42.11s    & -20h36m03.67s    &   203.51 $\pm$     1.56    &       0.506e-3 $\pm$    0.061e-3 &        366.000    &    9.55e+37\\
\hline
 175    &  03h09m42.99s    & -20h35m03.44s    &   203.09 $\pm$     1.72    &       0.505e-3 $\pm$    0.061e-3 &        436.000    &    9.53e+37\\
\hline
 176    &  03h09m47.40s    & -20h33m17.77s    &   202.41 $\pm$     1.88    &       0.503e-3 $\pm$    0.061e-3 &        499.000    &    9.50e+37\\
\hline
 177    &  03h09m49.09s    & -20h34m42.72s    &   200.41 $\pm$     1.60    &       0.498e-3 $\pm$    0.060e-3 &        377.000    &    9.40e+37\\
\hline
 178    &  03h09m43.45s    & -20h34m22.43s    &   199.60 $\pm$     1.59    &       0.496e-3 $\pm$    0.060e-3 &        373.000    &    9.36e+37\\
\hline
 179    &  03h09m49.39s    & -20h33m19.64s    &   199.58 $\pm$     1.86    &       0.496e-3 $\pm$    0.060e-3 &        500.000    &    9.36e+37\\
\hline
 180    &  03h09m46.91s    & -20h33m59.93s    &   190.55 $\pm$     1.83    &       0.474e-3 $\pm$    0.057e-3 &        467.000    &    8.94e+37\\
\hline
 181    &  03h09m45.77s    & -20h35m14.70s    &   189.28 $\pm$     1.75    &       0.471e-3 $\pm$    0.057e-3 &        450.000    &    8.88e+37\\
\hline
 182    &  03h09m49.31s    & -20h33m58.22s    &   189.12 $\pm$     1.87    &       0.470e-3 $\pm$    0.057e-3 &        499.000    &    8.87e+37\\
\hline
 183    &  03h09m44.50s    & -20h33m09.84s    &   187.72 $\pm$     2.06    &       0.467e-3 $\pm$    0.056e-3 &        579.000    &    8.81e+37\\
\hline
 184    &  03h09m44.76s    & -20h34m05.53s    &   183.46 $\pm$     1.54    &       0.456e-3 $\pm$    0.055e-3 &        355.000    &    8.61e+37\\
\hline
 185    &  03h09m42.89s    & -20h34m59.93s    &   182.73 $\pm$     1.88    &       0.454e-3 $\pm$    0.055e-3 &        481.000    &    8.57e+37\\
\hline
 186    &  03h09m49.75s    & -20h34m27.37s    &   182.03 $\pm$     1.35    &       0.453e-3 $\pm$    0.054e-3 &        240.000    &    8.54e+37\\
\hline
 187    &  03h09m49.83s    & -20h35m56.95s    &   181.65 $\pm$     1.55    &       0.452e-3 $\pm$    0.054e-3 &        309.000    &    8.52e+37\\
\hline
 188    &  03h09m47.27s    & -20h35m19.95s    &   178.00 $\pm$     1.78    &       0.443e-3 $\pm$    0.053e-3 &        442.000    &    8.35e+37\\
\hline
 189    &  03h09m47.25s    & -20h33m47.42s    &   177.72 $\pm$     1.64    &       0.442e-3 $\pm$    0.053e-3 &        354.000    &    8.34e+37\\
\hline
 190    &  03h09m46.77s    & -20h33m38.79s    &   177.63 $\pm$     1.80    &       0.442e-3 $\pm$    0.053e-3 &        464.000    &    8.33e+37\\
\hline
 191    &  03h09m49.21s    & -20h35m51.95s    &   177.07 $\pm$     1.40    &       0.440e-3 $\pm$    0.053e-3 &        285.000    &    8.31e+37\\
\hline
 192    &  03h09m46.72s    & -20h35m37.98s    &   175.46 $\pm$     1.53    &       0.436e-3 $\pm$    0.052e-3 &        348.000    &    8.23e+37\\
\hline
 193    &  03h09m47.96s    & -20h35m16.22s    &   174.95 $\pm$     1.75    &       0.435e-3 $\pm$    0.052e-3 &        406.000    &    8.21e+37\\
\hline
 194    &  03h09m49.98s    & -20h34m17.79s    &   172.31 $\pm$     1.58    &       0.428e-3 $\pm$    0.052e-3 &        366.000    &    8.08e+37\\
\hline
 195    &  03h09m46.47s    & -20h34m19.77s    &   171.50 $\pm$     1.58    &       0.426e-3 $\pm$    0.051e-3 &        321.000    &    8.05e+37\\
\hline
 196    &  03h09m48.03s    & -20h36m00.83s    &   170.32 $\pm$     1.57    &       0.423e-3 $\pm$    0.051e-3 &        339.000    &    7.99e+37\\
\hline
 197    &  03h09m41.46s    & -20h33m54.70s    &   167.03 $\pm$     1.36    &       0.415e-3 $\pm$    0.050e-3 &        284.000    &    7.84e+37\\
\hline
 198    &  03h09m42.92s    & -20h33m07.95s    &   163.77 $\pm$     1.28    &       0.407e-3 $\pm$    0.049e-3 &        243.000    &    7.68e+37\\
\hline
 199    &  03h09m43.69s    & -20h34m43.78s    &   163.28 $\pm$     1.47    &       0.406e-3 $\pm$    0.049e-3 &        311.000    &    7.66e+37\\
\hline
 200    &  03h09m43.16s    & -20h35m14.17s    &   162.85 $\pm$     1.47    &       0.405e-3 $\pm$    0.049e-3 &        310.000    &    7.64e+37\\
\hline
 201    &  03h09m47.62s    & -20h34m06.71s    &   161.97 $\pm$     1.37    &       0.403e-3 $\pm$    0.048e-3 &        279.000    &    7.60e+37\\
\hline
 202    &  03h09m41.52s    & -20h34m50.69s    &   160.91 $\pm$     1.71    &       0.400e-3 $\pm$    0.048e-3 &        424.000    &    7.55e+37\\
\hline
 203    &  03h09m48.82s    & -20h35m45.22s    &   160.57 $\pm$     1.76    &       0.399e-3 $\pm$    0.048e-3 &        441.000    &    7.53e+37\\
\hline
 204    &  03h09m47.19s    & -20h33m46.83s    &   159.17 $\pm$     1.57    &       0.396e-3 $\pm$    0.048e-3 &        368.000    &    7.47e+37\\
\hline
 205    &  03h09m41.77s    & -20h33m28.58s    &   157.99 $\pm$     1.27    &       0.393e-3 $\pm$    0.047e-3 &        238.000    &    7.41e+37\\
\hline
 206    &  03h09m41.72s    & -20h36m05.92s    &   157.88 $\pm$     2.06    &       0.393e-3 $\pm$    0.047e-3 &        575.000    &    7.41e+37\\
\hline
 207    &  03h09m45.32s    & -20h34m42.31s    &   156.87 $\pm$     1.63    &       0.390e-3 $\pm$    0.047e-3 &        386.000    &    7.36e+37\\
\hline
 208    &  03h09m46.08s    & -20h35m47.55s    &   156.80 $\pm$     1.25    &       0.390e-3 $\pm$    0.047e-3 &        245.000    &    7.36e+37\\
\hline
 209    &  03h09m40.81s    & -20h34m35.21s    &   155.26 $\pm$     1.63    &       0.386e-3 $\pm$    0.047e-3 &        407.000    &    7.28e+37\\
\hline
 210    &  03h09m46.50s    & -20h35m21.80s    &   154.69 $\pm$     1.67    &       0.385e-3 $\pm$    0.046e-3 &        393.000    &    7.26e+37\\
\hline
 211    &  03h09m48.24s    & -20h35m41.07s    &   154.15 $\pm$     1.40    &       0.383e-3 $\pm$    0.046e-3 &        291.000    &    7.23e+37\\
\hline
 212    &  03h09m46.57s    & -20h33m34.42s    &   153.43 $\pm$     1.50    &       0.382e-3 $\pm$    0.046e-3 &        339.000    &    7.20e+37\\
\hline
 213    &  03h09m40.68s    & -20h33m25.05s    &   151.69 $\pm$     1.99    &       0.377e-3 $\pm$    0.046e-3 &        491.000    &    7.12e+37\\
\hline
 214    &  03h09m43.67s    & -20h35m43.95s    &   151.12 $\pm$     1.46    &       0.376e-3 $\pm$    0.045e-3 &        314.000    &    7.09e+37\\
\hline
 215    &  03h09m47.59s    & -20h34m19.97s    &   150.95 $\pm$     1.57    &       0.375e-3 $\pm$    0.045e-3 &        354.000    &    7.08e+37\\
\hline
 216    &  03h09m45.06s    & -20h33m12.21s    &   150.37 $\pm$     1.62    &       0.374e-3 $\pm$    0.045e-3 &        379.000    &    7.05e+37\\
\hline
 217    &  03h09m43.00s    & -20h35m16.80s    &   149.06 $\pm$     1.39    &       0.371e-3 $\pm$    0.045e-3 &        298.000    &    6.99e+37\\
\hline
 218    &  03h09m49.15s    & -20h33m25.94s    &   148.96 $\pm$     1.43    &       0.370e-3 $\pm$    0.045e-3 &        312.000    &    6.99e+37\\
\hline
 219    &  03h09m45.59s    & -20h33m57.08s    &   148.11 $\pm$     1.40    &       0.368e-3 $\pm$    0.044e-3 &        296.000    &    6.95e+37\\
\hline
 220    &  03h09m45.17s    & -20h34m05.53s    &   146.26 $\pm$     1.64    &       0.364e-3 $\pm$    0.044e-3 &        378.000    &    6.86e+37\\
\hline
 221    &  03h09m44.14s    & -20h34m36.66s    &   145.95 $\pm$     1.45    &       0.363e-3 $\pm$    0.044e-3 &        298.000    &    6.85e+37\\
\hline
 222    &  03h09m42.18s    & -20h34m09.96s    &   145.17 $\pm$     1.65    &       0.361e-3 $\pm$    0.044e-3 &        356.000    &    6.81e+37\\
\hline
 223    &  03h09m48.82s    & -20h33m32.53s    &   143.03 $\pm$     1.32    &       0.356e-3 $\pm$    0.043e-3 &        260.000    &    6.71e+37\\
\hline
 224    &  03h09m45.51s    & -20h33m56.95s    &   141.90 $\pm$     1.38    &       0.353e-3 $\pm$    0.042e-3 &        294.000    &    6.66e+37\\
\hline
 225    &  03h09m49.09s    & -20h33m42.88s    &   140.33 $\pm$     1.09    &       0.349e-3 $\pm$    0.042e-3 &        193.000    &    6.58e+37\\
\hline
 226    &  03h09m40.40s    & -20h34m39.81s    &   139.24 $\pm$     1.33    &       0.346e-3 $\pm$    0.042e-3 &        266.000    &    6.53e+37\\
\hline
 227    &  03h09m50.37s    & -20h34m23.98s    &   138.40 $\pm$     1.74    &       0.344e-3 $\pm$    0.042e-3 &        426.000    &    6.49e+37\\
\hline
 228    &  03h09m40.72s    & -20h35m23.38s    &   136.35 $\pm$     1.56    &       0.339e-3 $\pm$    0.041e-3 &        361.000    &    6.40e+37\\
\hline
 229    &  03h09m50.19s    & -20h34m28.51s    &   135.47 $\pm$     1.20    &       0.337e-3 $\pm$    0.041e-3 &        232.000    &    6.36e+37\\
\hline
 230    &  03h09m47.61s    & -20h35m40.93s    &   132.43 $\pm$     1.47    &       0.329e-3 $\pm$    0.040e-3 &        318.000    &    6.21e+37\\
\hline
 231    &  03h09m41.42s    & -20h35m53.58s    &   130.06 $\pm$     1.54    &       0.323e-3 $\pm$    0.039e-3 &        360.000    &    6.10e+37\\
\hline
 232    &  03h09m45.56s    & -20h34m38.64s    &   129.60 $\pm$     1.66    &       0.322e-3 $\pm$    0.039e-3 &        387.000    &    6.08e+37\\
\hline
 233    &  03h09m48.70s    & -20h35m11.26s    &   128.48 $\pm$     1.55    &       0.319e-3 $\pm$    0.039e-3 &        338.000    &    6.03e+37\\
\hline
 234    &  03h09m45.87s    & -20h33m57.16s    &   128.14 $\pm$     1.46    &       0.319e-3 $\pm$    0.038e-3 &        312.000    &    6.01e+37\\
\hline
 235    &  03h09m48.61s    & -20h34m55.42s    &   127.53 $\pm$     1.32    &       0.317e-3 $\pm$    0.038e-3 &        223.000    &    5.98e+37\\
\hline
 236    &  03h09m42.15s    & -20h33m44.54s    &   127.20 $\pm$     1.21    &       0.316e-3 $\pm$    0.038e-3 &        194.000    &    5.97e+37\\
\hline
 237    &  03h09m44.09s    & -20h34m37.19s    &   127.16 $\pm$     1.33    &       0.316e-3 $\pm$    0.038e-3 &        256.000    &    5.97e+37\\
\hline
 238    &  03h09m45.28s    & -20h34m05.86s    &   126.90 $\pm$     1.42    &       0.316e-3 $\pm$    0.038e-3 &        297.000    &    5.95e+37\\
\hline
 239    &  03h09m40.09s    & -20h34m48.02s    &   126.28 $\pm$     1.52    &       0.314e-3 $\pm$    0.038e-3 &        331.000    &    5.92e+37\\
\hline
 240    &  03h09m52.41s    & -20h34m54.56s    &   123.32 $\pm$     1.47    &       0.307e-3 $\pm$    0.037e-3 &        318.000    &    5.79e+37\\
\hline
 241    &  03h09m43.56s    & -20h34m23.21s    &   122.95 $\pm$     1.58    &       0.306e-3 $\pm$    0.037e-3 &        346.000    &    5.77e+37\\
\hline
 242    &  03h09m47.53s    & -20h34m23.68s    &   122.58 $\pm$     1.36    &       0.305e-3 $\pm$    0.037e-3 &        259.000    &    5.75e+37\\
\hline
 243    &  03h09m46.13s    & -20h33m58.36s    &   122.27 $\pm$     1.26    &       0.304e-3 $\pm$    0.037e-3 &        236.000    &    5.74e+37\\
\hline
 244    &  03h09m40.09s    & -20h35m56.86s    &   122.24 $\pm$     0.95    &       0.304e-3 $\pm$    0.037e-3 &        138.000    &    5.74e+37\\
\hline
 245    &  03h09m47.01s    & -20h33m33.55s    &   121.05 $\pm$     1.62    &       0.301e-3 $\pm$    0.036e-3 &        354.000    &    5.68e+37\\
\hline
 246    &  03h09m50.25s    & -20h34m30.00s    &   120.71 $\pm$     1.37    &       0.300e-3 $\pm$    0.036e-3 &        281.000    &    5.66e+37\\
\hline
 247    &  03h09m43.34s    & -20h35m10.91s    &   120.60 $\pm$     1.28    &       0.300e-3 $\pm$    0.036e-3 &        236.000    &    5.66e+37\\
\hline
 248    &  03h09m51.77s    & -20h34m50.36s    &   119.70 $\pm$     1.50    &       0.298e-3 $\pm$    0.036e-3 &        327.000    &    5.62e+37\\
\hline
 249    &  03h09m45.09s    & -20h34m56.91s    &   119.19 $\pm$     1.44    &       0.296e-3 $\pm$    0.036e-3 &        295.000    &    5.59e+37\\
\hline
 250    &  03h09m48.31s    & -20h34m39.18s    &   119.11 $\pm$     1.29    &       0.296e-3 $\pm$    0.036e-3 &        245.000    &    5.59e+37\\
\hline
 251    &  03h09m44.99s    & -20h33m54.09s    &   119.00 $\pm$     1.39    &       0.296e-3 $\pm$    0.036e-3 &        279.000    &    5.58e+37\\
\hline
 252    &  03h09m49.60s    & -20h35m35.20s    &   118.17 $\pm$     1.04    &       0.294e-3 $\pm$    0.035e-3 &        173.000    &    5.54e+37\\
\hline
 253    &  03h09m45.65s    & -20h35m32.50s    &   115.95 $\pm$     1.31    &       0.288e-3 $\pm$    0.035e-3 &        247.000    &    5.44e+37\\
\hline
 254    &  03h09m46.14s    & -20h33m23.05s    &   115.24 $\pm$     1.66    &       0.287e-3 $\pm$    0.035e-3 &        367.000    &    5.41e+37\\
\hline
 255    &  03h09m42.56s    & -20h35m16.83s    &   115.23 $\pm$     1.24    &       0.287e-3 $\pm$    0.035e-3 &        228.000    &    5.41e+37\\
\hline
 256    &  03h09m44.92s    & -20h33m10.85s    &   114.05 $\pm$     1.64    &       0.284e-3 $\pm$    0.034e-3 &        308.000    &    5.35e+37\\
\hline
 257    &  03h09m49.07s    & -20h36m02.37s    &   112.77 $\pm$     1.35    &       0.280e-3 $\pm$    0.034e-3 &        276.000    &    5.29e+37\\
\hline
 258    &  03h09m50.09s    & -20h34m18.67s    &   112.53 $\pm$     1.57    &       0.280e-3 $\pm$    0.034e-3 &        322.000    &    5.28e+37\\
\hline
 259    &  03h09m48.95s    & -20h34m32.20s    &   112.37 $\pm$     1.63    &       0.279e-3 $\pm$    0.034e-3 &        359.000    &    5.27e+37\\
\hline
 260    &  03h09m52.42s    & -20h33m54.74s    &   111.92 $\pm$     1.58    &       0.278e-3 $\pm$    0.034e-3 &        295.000    &    5.25e+37\\
\hline
 261    &  03h09m43.84s    & -20h34m58.35s    &   111.48 $\pm$     1.36    &       0.277e-3 $\pm$    0.033e-3 &        269.000    &    5.23e+37\\
\hline
 262    &  03h09m45.92s    & -20h33m29.85s    &   111.24 $\pm$     1.52    &       0.277e-3 $\pm$    0.033e-3 &        330.000    &    5.22e+37\\
\hline
 263    &  03h09m45.67s    & -20h33m54.52s    &   110.41 $\pm$     1.21    &       0.275e-3 $\pm$    0.033e-3 &        214.000    &    5.18e+37\\
\hline
 264    &  03h09m47.58s    & -20h35m40.05s    &   109.16 $\pm$     1.32    &       0.271e-3 $\pm$    0.033e-3 &        255.000    &    5.12e+37\\
\hline
 265    &  03h09m43.54s    & -20h35m19.17s    &   108.99 $\pm$     1.23    &       0.271e-3 $\pm$    0.033e-3 &        221.000    &    5.11e+37\\
\hline
 266    &  03h09m46.04s    & -20h35m50.92s    &   107.86 $\pm$     1.52    &       0.268e-3 $\pm$    0.032e-3 &        339.000    &    5.06e+37\\
\hline
 267    &  03h09m44.25s    & -20h34m29.35s    &   107.79 $\pm$     1.34    &       0.268e-3 $\pm$    0.032e-3 &        253.000    &    5.06e+37\\
\hline
 268    &  03h09m40.73s    & -20h33m09.45s    &   107.77 $\pm$     1.40    &       0.268e-3 $\pm$    0.032e-3 &        274.000    &    5.06e+37\\
\hline
 269    &  03h09m44.67s    & -20h35m19.53s    &   106.73 $\pm$     1.27    &       0.265e-3 $\pm$    0.032e-3 &        232.000    &    5.01e+37\\
\hline
 270    &  03h09m45.68s    & -20h35m13.71s    &   106.47 $\pm$     1.41    &       0.265e-3 $\pm$    0.032e-3 &        279.000    &    5.00e+37\\
\hline
 271    &  03h09m48.26s    & -20h35m13.89s    &   105.98 $\pm$     1.21    &       0.264e-3 $\pm$    0.032e-3 &        210.000    &    4.97e+37\\
\hline
 272    &  03h09m43.76s    & -20h34m37.22s    &   105.08 $\pm$     1.30    &       0.261e-3 $\pm$    0.032e-3 &        251.000    &    4.93e+37\\
\hline
 273    &  03h09m44.33s    & -20h34m08.37s    &   104.45 $\pm$     1.32    &       0.260e-3 $\pm$    0.031e-3 &        263.000    &    4.90e+37\\
\hline
 274    &  03h09m51.11s    & -20h34m08.32s    &   104.44 $\pm$     1.44    &       0.260e-3 $\pm$    0.031e-3 &        292.000    &    4.90e+37\\
\hline
 275    &  03h09m47.32s    & -20h33m37.76s    &   104.40 $\pm$     1.20    &       0.260e-3 $\pm$    0.031e-3 &        207.000    &    4.90e+37\\
\hline
 276    &  03h09m49.99s    & -20h34m53.60s    &   104.27 $\pm$     1.22    &       0.259e-3 $\pm$    0.031e-3 &        227.000    &    4.89e+37\\
\hline
 277    &  03h09m50.15s    & -20h35m46.30s    &   104.23 $\pm$     1.28    &       0.259e-3 $\pm$    0.031e-3 &        227.000    &    4.89e+37\\
\hline
 278    &  03h09m43.16s    & -20h35m25.92s    &   103.72 $\pm$     1.29    &       0.258e-3 $\pm$    0.031e-3 &        247.000    &    4.87e+37\\
\hline
 279    &  03h09m47.67s    & -20h33m51.31s    &   102.84 $\pm$     1.19    &       0.256e-3 $\pm$    0.031e-3 &        212.000    &    4.83e+37\\
\hline
 280    &  03h09m45.55s    & -20h35m14.77s    &   101.26 $\pm$     1.62    &       0.252e-3 $\pm$    0.030e-3 &        359.000    &    4.75e+37\\
\hline
 281    &  03h09m48.58s    & -20h34m02.95s    &   100.90 $\pm$     1.52    &       0.251e-3 $\pm$    0.030e-3 &        321.000    &    4.73e+37\\
\hline
 282    &  03h09m51.12s    & -20h35m31.41s    &    99.49 $\pm$     1.29    &       0.247e-3 $\pm$    0.030e-3 &        222.000    &    4.67e+37\\
\hline
 283    &  03h09m43.17s    & -20h33m08.70s    &    99.32 $\pm$     1.15    &       0.247e-3 $\pm$    0.030e-3 &        197.000    &    4.66e+37\\
\hline
 284    &  03h09m40.30s    & -20h33m27.29s    &    98.52 $\pm$     1.33    &       0.245e-3 $\pm$    0.030e-3 &        266.000    &    4.62e+37\\
\hline
 285    &  03h09m41.54s    & -20h36m00.52s    &    98.03 $\pm$     1.32    &       0.244e-3 $\pm$    0.029e-3 &        252.000    &    4.60e+37\\
\hline
 286    &  03h09m45.79s    & -20h35m48.93s    &    97.50 $\pm$     1.31    &       0.242e-3 $\pm$    0.029e-3 &        248.000    &    4.57e+37\\
\hline
 287    &  03h09m45.08s    & -20h35m54.26s    &    96.77 $\pm$     1.24    &       0.241e-3 $\pm$    0.029e-3 &        217.000    &    4.54e+37\\
\hline
 288    &  03h09m44.38s    & -20h36m10.31s    &    96.73 $\pm$     1.15    &       0.241e-3 $\pm$    0.029e-3 &        202.000    &    4.54e+37\\
\hline
 289    &  03h09m43.22s    & -20h34m60.00s    &    96.56 $\pm$     1.47    &       0.240e-3 $\pm$    0.029e-3 &        295.000    &    4.53e+37\\
\hline
 290    &  03h09m50.79s    & -20h33m07.99s    &    96.39 $\pm$     1.13    &       0.240e-3 $\pm$    0.029e-3 &        122.000    &    4.52e+37\\
\hline
 291    &  03h09m40.07s    & -20h34m19.61s    &    95.61 $\pm$     1.03    &       0.238e-3 $\pm$    0.029e-3 &        156.000    &    4.49e+37\\
\hline
 292    &  03h09m41.22s    & -20h34m59.36s    &    95.60 $\pm$     1.27    &       0.238e-3 $\pm$    0.029e-3 &        220.000    &    4.49e+37\\
\hline
 293    &  03h09m47.36s    & -20h33m36.67s    &    95.20 $\pm$     1.43    &       0.237e-3 $\pm$    0.029e-3 &        290.000    &    4.47e+37\\
\hline
 294    &  03h09m48.62s    & -20h35m12.27s    &    94.32 $\pm$     1.15    &       0.235e-3 $\pm$    0.028e-3 &        205.000    &    4.43e+37\\
\hline
 295    &  03h09m44.44s    & -20h35m45.36s    &    94.22 $\pm$     1.41    &       0.234e-3 $\pm$    0.028e-3 &        265.000    &    4.42e+37\\
\hline
 296    &  03h09m46.65s    & -20h35m38.13s    &    94.11 $\pm$     1.17    &       0.234e-3 $\pm$    0.028e-3 &        209.000    &    4.42e+37\\
\hline
 297    &  03h09m48.18s    & -20h35m16.03s    &    93.85 $\pm$     1.14    &       0.233e-3 $\pm$    0.028e-3 &        189.000    &    4.40e+37\\
\hline
 298    &  03h09m51.88s    & -20h34m50.44s    &    93.71 $\pm$     1.35    &       0.233e-3 $\pm$    0.028e-3 &        221.000    &    4.40e+37\\
\hline
 299    &  03h09m42.06s    & -20h34m11.51s    &    93.48 $\pm$     1.09    &       0.232e-3 $\pm$    0.028e-3 &        162.000    &    4.39e+37\\
\hline
 300    &  03h09m48.58s    & -20h35m40.95s    &    93.00 $\pm$     1.27    &       0.231e-3 $\pm$    0.028e-3 &        247.000    &    4.36e+37\\
\hline
 301    &  03h09m45.73s    & -20h36m04.61s    &    92.60 $\pm$     0.88    &       0.230e-3 $\pm$    0.028e-3 &        114.000    &    4.34e+37\\
\hline
 302    &  03h09m42.83s    & -20h35m26.31s    &    91.35 $\pm$     1.17    &       0.227e-3 $\pm$    0.027e-3 &        201.000    &    4.29e+37\\
\hline
 303    &  03h09m42.85s    & -20h34m56.05s    &    91.15 $\pm$     1.14    &       0.227e-3 $\pm$    0.027e-3 &        180.000    &    4.28e+37\\
\hline
 304    &  03h09m43.70s    & -20h34m38.54s    &    91.08 $\pm$     1.23    &       0.226e-3 $\pm$    0.027e-3 &        225.000    &    4.27e+37\\
\hline
 305    &  03h09m40.11s    & -20h33m20.21s    &    90.81 $\pm$     1.40    &       0.226e-3 $\pm$    0.027e-3 &        268.000    &    4.26e+37\\
\hline
 306    &  03h09m47.16s    & -20h33m45.17s    &    90.45 $\pm$     1.46    &       0.225e-3 $\pm$    0.027e-3 &        281.000    &    4.24e+37\\
\hline
 307    &  03h09m52.41s    & -20h34m51.26s    &    89.11 $\pm$     1.46    &       0.222e-3 $\pm$    0.027e-3 &        311.000    &    4.18e+37\\
\hline
 308    &  03h09m46.62s    & -20h34m19.90s    &    89.00 $\pm$     1.35    &       0.221e-3 $\pm$    0.027e-3 &        258.000    &    4.18e+37\\
\hline
 309    &  03h09m40.12s    & -20h34m47.51s    &    87.71 $\pm$     1.18    &       0.218e-3 $\pm$    0.026e-3 &        204.000    &    4.12e+37\\
\hline
 310    &  03h09m46.22s    & -20h33m40.57s    &    87.01 $\pm$     1.22    &       0.216e-3 $\pm$    0.026e-3 &        209.000    &    4.08e+37\\
\hline
 311    &  03h09m46.85s    & -20h36m08.14s    &    86.74 $\pm$     1.38    &       0.216e-3 $\pm$    0.026e-3 &        206.000    &    4.07e+37\\
\hline
 312    &  03h09m45.82s    & -20h35m32.49s    &    85.78 $\pm$     1.33    &       0.213e-3 $\pm$    0.026e-3 &        212.000    &    4.02e+37\\
\hline
 313    &  03h09m47.84s    & -20h35m03.17s    &    85.76 $\pm$     1.25    &       0.213e-3 $\pm$    0.026e-3 &        208.000    &    4.02e+37\\
\hline
 314    &  03h09m48.66s    & -20h33m31.58s    &    85.68 $\pm$     1.40    &       0.213e-3 $\pm$    0.026e-3 &        255.000    &    4.02e+37\\
\hline
 315    &  03h09m48.08s    & -20h34m58.19s    &    85.56 $\pm$     1.32    &       0.213e-3 $\pm$    0.026e-3 &        242.000    &    4.01e+37\\
\hline
 316    &  03h09m49.11s    & -20h33m25.13s    &    85.44 $\pm$     1.10    &       0.212e-3 $\pm$    0.026e-3 &        186.000    &    4.01e+37\\
\hline
 317    &  03h09m43.10s    & -20h35m05.06s    &    85.10 $\pm$     1.10    &       0.212e-3 $\pm$    0.026e-3 &        174.000    &    3.99e+37\\
\hline
 318    &  03h09m43.73s    & -20h35m11.74s    &    85.00 $\pm$     1.28    &       0.211e-3 $\pm$    0.026e-3 &        240.000    &    3.99e+37\\
\hline
 319    &  03h09m43.88s    & -20h34m30.02s    &    84.63 $\pm$     1.17    &       0.210e-3 $\pm$    0.025e-3 &        200.000    &    3.97e+37\\
\hline
 320    &  03h09m51.18s    & -20h35m53.48s    &    84.58 $\pm$     1.32    &       0.210e-3 $\pm$    0.025e-3 &        258.000    &    3.97e+37\\
\hline
 321    &  03h09m44.03s    & -20h34m10.46s    &    84.03 $\pm$     1.28    &       0.209e-3 $\pm$    0.025e-3 &        234.000    &    3.94e+37\\
\hline
 322    &  03h09m46.03s    & -20h33m40.12s    &    83.75 $\pm$     1.39    &       0.208e-3 $\pm$    0.025e-3 &        259.000    &    3.93e+37\\
\hline
 323    &  03h09m44.47s    & -20h34m36.92s    &    83.72 $\pm$     1.11    &       0.208e-3 $\pm$    0.025e-3 &        180.000    &    3.93e+37\\
\hline
 324    &  03h09m40.19s    & -20h34m10.78s    &    83.70 $\pm$     1.19    &       0.208e-3 $\pm$    0.025e-3 &        210.000    &    3.93e+37\\
\hline
 325    &  03h09m49.15s    & -20h33m20.82s    &    83.33 $\pm$     1.14    &       0.207e-3 $\pm$    0.025e-3 &        190.000    &    3.91e+37\\
\hline
 326    &  03h09m48.45s    & -20h34m47.88s    &    83.31 $\pm$     1.21    &       0.207e-3 $\pm$    0.025e-3 &        205.000    &    3.91e+37\\
\hline
 327    &  03h09m50.62s    & -20h35m41.94s    &    82.81 $\pm$     1.40    &       0.206e-3 $\pm$    0.025e-3 &        280.000    &    3.89e+37\\
\hline
 328    &  03h09m51.76s    & -20h34m48.89s    &    81.88 $\pm$     1.28    &       0.204e-3 $\pm$    0.025e-3 &        232.000    &    3.84e+37\\
\hline
 329    &  03h09m46.39s    & -20h35m37.05s    &    81.70 $\pm$     1.34    &       0.203e-3 $\pm$    0.025e-3 &        253.000    &    3.83e+37\\
\hline
 330    &  03h09m46.35s    & -20h34m19.55s    &    81.58 $\pm$     1.19    &       0.203e-3 $\pm$    0.025e-3 &        212.000    &    3.83e+37\\
\hline
 331    &  03h09m45.70s    & -20h33m41.53s    &    81.44 $\pm$     1.44    &       0.203e-3 $\pm$    0.025e-3 &        210.000    &    3.82e+37\\
\hline
 332    &  03h09m41.83s    & -20h33m31.91s    &    81.24 $\pm$     1.35    &       0.202e-3 $\pm$    0.024e-3 &        256.000    &    3.81e+37\\
\hline
 333    &  03h09m46.46s    & -20h33m33.61s    &    80.11 $\pm$     1.40    &       0.199e-3 $\pm$    0.024e-3 &        272.000    &    3.76e+37\\
\hline
 334    &  03h09m45.59s    & -20h35m12.39s    &    79.70 $\pm$     1.20    &       0.198e-3 $\pm$    0.024e-3 &        219.000    &    3.74e+37\\
\hline
 335    &  03h09m51.25s    & -20h33m08.09s    &    79.08 $\pm$     1.07    &       0.197e-3 $\pm$    0.024e-3 &        69.0000    &    3.71e+37\\
\hline
 336    &  03h09m43.15s    & -20h33m35.06s    &    78.77 $\pm$     1.04    &       0.196e-3 $\pm$    0.024e-3 &        156.000    &    3.70e+37\\
\hline
 337    &  03h09m47.42s    & -20h34m02.43s    &    78.75 $\pm$     1.49    &       0.196e-3 $\pm$    0.024e-3 &        211.000    &    3.69e+37\\
\hline
 338    &  03h09m40.77s    & -20h33m08.00s    &    78.07 $\pm$     0.76    &       0.194e-3 $\pm$    0.023e-3 &        73.0000    &    3.66e+37\\
\hline
 339    &  03h09m48.65s    & -20h35m41.32s    &    77.32 $\pm$     1.24    &       0.192e-3 $\pm$    0.023e-3 &        191.000    &    3.63e+37\\
\hline
 340    &  03h09m44.38s    & -20h34m11.45s    &    77.23 $\pm$     1.18    &       0.192e-3 $\pm$    0.023e-3 &        218.000    &    3.62e+37\\
\hline
 341    &  03h09m49.22s    & -20h34m48.00s    &    76.70 $\pm$     1.36    &       0.191e-3 $\pm$    0.023e-3 &        193.000    &    3.60e+37\\
\hline
 342    &  03h09m47.72s    & -20h35m18.14s    &    76.15 $\pm$     1.14    &       0.189e-3 $\pm$    0.023e-3 &        195.000    &    3.57e+37\\
\hline
 343    &  03h09m41.55s    & -20h35m57.33s    &    75.61 $\pm$     1.40    &       0.188e-3 $\pm$    0.023e-3 &        267.000    &    3.55e+37\\
\hline
 344    &  03h09m41.67s    & -20h34m24.07s    &    74.99 $\pm$     1.27    &       0.186e-3 $\pm$    0.023e-3 &        230.000    &    3.52e+37\\
\hline
 345    &  03h09m48.50s    & -20h35m06.06s    &    74.78 $\pm$     1.20    &       0.186e-3 $\pm$    0.023e-3 &        174.000    &    3.51e+37\\
\hline
 346    &  03h09m48.98s    & -20h35m54.36s    &    74.37 $\pm$     1.14    &       0.185e-3 $\pm$    0.022e-3 &        182.000    &    3.49e+37\\
\hline
 347    &  03h09m46.80s    & -20h35m21.75s    &    74.10 $\pm$     1.09    &       0.184e-3 $\pm$    0.022e-3 &        164.000    &    3.48e+37\\
\hline
 348    &  03h09m44.41s    & -20h34m29.71s    &    73.92 $\pm$     1.11    &       0.184e-3 $\pm$    0.022e-3 &        183.000    &    3.47e+37\\
\hline
 349    &  03h09m49.33s    & -20h35m51.64s    &    73.64 $\pm$     1.23    &       0.183e-3 $\pm$    0.022e-3 &        213.000    &    3.45e+37\\
\hline
 350    &  03h09m47.31s    & -20h35m06.50s    &    73.63 $\pm$     1.06    &       0.183e-3 $\pm$    0.022e-3 &        160.000    &    3.45e+37\\
\hline
 351    &  03h09m43.94s    & -20h33m14.80s    &    73.25 $\pm$     1.12    &       0.182e-3 $\pm$    0.022e-3 &        187.000    &    3.44e+37\\
\hline
 352    &  03h09m47.78s    & -20h34m15.48s    &    73.10 $\pm$     0.96    &       0.182e-3 $\pm$    0.022e-3 &        138.000    &    3.43e+37\\
\hline
 353    &  03h09m49.80s    & -20h34m49.16s    &    73.07 $\pm$     1.07    &       0.182e-3 $\pm$    0.022e-3 &        164.000    &    3.43e+37\\
\hline
 354    &  03h09m44.93s    & -20h33m40.10s    &    72.92 $\pm$     1.19    &       0.181e-3 $\pm$    0.022e-3 &        188.000    &    3.42e+37\\
\hline
 355    &  03h09m48.03s    & -20h34m59.36s    &    72.90 $\pm$     1.30    &       0.181e-3 $\pm$    0.022e-3 &        203.000    &    3.42e+37\\
\hline
 356    &  03h09m48.23s    & -20h35m45.11s    &    71.74 $\pm$     1.39    &       0.178e-3 $\pm$    0.022e-3 &        218.000    &    3.37e+37\\
\hline
 357    &  03h09m51.74s    & -20h35m27.06s    &    71.60 $\pm$     0.83    &       0.178e-3 $\pm$    0.021e-3 &        106.000    &    3.36e+37\\
\hline
 358    &  03h09m40.11s    & -20h34m41.37s    &    70.68 $\pm$     1.27    &       0.176e-3 $\pm$    0.021e-3 &        219.000    &    3.32e+37\\
\hline
 359    &  03h09m42.36s    & -20h33m40.50s    &    69.81 $\pm$     1.11    &       0.174e-3 $\pm$    0.021e-3 &        174.000    &    3.28e+37\\
\hline
 360    &  03h09m42.79s    & -20h33m11.30s    &    69.52 $\pm$     0.95    &       0.173e-3 $\pm$    0.021e-3 &        132.000    &    3.26e+37\\
\hline
 361    &  03h09m50.15s    & -20h33m45.98s    &    69.22 $\pm$     0.84    &       0.172e-3 $\pm$    0.021e-3 &        100.000    &    3.25e+37\\
\hline
 362    &  03h09m47.64s    & -20h35m41.98s    &    69.01 $\pm$     1.22    &       0.172e-3 $\pm$    0.021e-3 &        210.000    &    3.24e+37\\
\hline
 363    &  03h09m47.73s    & -20h34m25.65s    &    68.75 $\pm$     1.20    &       0.171e-3 $\pm$    0.021e-3 &        205.000    &    3.23e+37\\
\hline
 364    &  03h09m40.36s    & -20h33m28.35s    &    68.08 $\pm$     1.24    &       0.169e-3 $\pm$    0.021e-3 &        213.000    &    3.19e+37\\
\hline
 365    &  03h09m46.03s    & -20h33m22.35s    &    68.07 $\pm$     1.23    &       0.169e-3 $\pm$    0.021e-3 &        205.000    &    3.19e+37\\
\hline
 366    &  03h09m45.77s    & -20h34m11.81s    &    67.66 $\pm$     1.01    &       0.168e-3 $\pm$    0.020e-3 &        149.000    &    3.17e+37\\
\hline
 367    &  03h09m44.93s    & -20h34m52.74s    &    66.61 $\pm$     1.01    &       0.166e-3 $\pm$    0.020e-3 &        148.000    &    3.13e+37\\
\hline
 368    &  03h09m47.45s    & -20h34m04.59s    &    66.56 $\pm$     1.21    &       0.165e-3 $\pm$    0.020e-3 &        197.000    &    3.12e+37\\
\hline
 369    &  03h09m43.43s    & -20h35m04.92s    &    66.27 $\pm$     1.16    &       0.165e-3 $\pm$    0.020e-3 &        184.000    &    3.11e+37\\
\hline
 370    &  03h09m49.38s    & -20h35m56.22s    &    66.09 $\pm$     1.04    &       0.164e-3 $\pm$    0.020e-3 &        157.000    &    3.10e+37\\
\hline
 371    &  03h09m50.95s    & -20h34m40.76s    &    66.09 $\pm$     1.01    &       0.164e-3 $\pm$    0.020e-3 &        148.000    &    3.10e+37\\
\hline
 372    &  03h09m47.34s    & -20h34m19.70s    &    65.96 $\pm$     1.21    &       0.164e-3 $\pm$    0.020e-3 &        200.000    &    3.09e+37\\
\hline
 373    &  03h09m46.79s    & -20h35m38.48s    &    65.79 $\pm$     1.07    &       0.164e-3 $\pm$    0.020e-3 &        164.000    &    3.09e+37\\
\hline
 374    &  03h09m49.29s    & -20h35m22.33s    &    65.78 $\pm$     1.23    &       0.164e-3 $\pm$    0.020e-3 &        209.000    &    3.09e+37\\
\hline
 375    &  03h09m48.11s    & -20h35m01.44s    &    65.56 $\pm$     1.06    &       0.163e-3 $\pm$    0.020e-3 &        166.000    &    3.08e+37\\
\hline
 376    &  03h09m45.32s    & -20h33m08.93s    &    65.34 $\pm$     1.07    &       0.162e-3 $\pm$    0.020e-3 &        163.000    &    3.07e+37\\
\hline
 377    &  03h09m48.45s    & -20h35m20.33s    &    65.10 $\pm$     1.03    &       0.162e-3 $\pm$    0.020e-3 &        156.000    &    3.05e+37\\
\hline
 378    &  03h09m44.94s    & -20h33m53.82s    &    64.94 $\pm$     1.10    &       0.161e-3 $\pm$    0.020e-3 &        154.000    &    3.05e+37\\
\hline
 379    &  03h09m46.47s    & -20h35m22.97s    &    64.87 $\pm$     1.18    &       0.161e-3 $\pm$    0.020e-3 &        188.000    &    3.04e+37\\
\hline
 380    &  03h09m52.37s    & -20h33m12.23s    &    64.86 $\pm$     1.08    &       0.161e-3 $\pm$    0.020e-3 &        173.000    &    3.04e+37\\
\hline
 381    &  03h09m48.41s    & -20h34m00.24s    &    64.82 $\pm$     1.09    &       0.161e-3 $\pm$    0.020e-3 &        171.000    &    3.04e+37\\
\hline
 382    &  03h09m49.49s    & -20h34m40.08s    &    64.81 $\pm$     0.95    &       0.161e-3 $\pm$    0.019e-3 &        135.000    &    3.04e+37\\
\hline
 383    &  03h09m41.28s    & -20h34m59.21s    &    64.39 $\pm$     1.03    &       0.160e-3 $\pm$    0.019e-3 &        155.000    &    3.02e+37\\
\hline
 384    &  03h09m42.24s    & -20h35m46.66s    &    64.36 $\pm$     1.17    &       0.160e-3 $\pm$    0.019e-3 &        194.000    &    3.02e+37\\
\hline
 385    &  03h09m44.49s    & -20h35m32.10s    &    64.09 $\pm$     1.04    &       0.159e-3 $\pm$    0.019e-3 &        157.000    &    3.01e+37\\
\hline
 386    &  03h09m48.32s    & -20h33m10.19s    &    63.78 $\pm$     1.07    &       0.159e-3 $\pm$    0.019e-3 &        172.000    &    2.99e+37\\
\hline
 387    &  03h09m48.77s    & -20h36m02.15s    &    63.26 $\pm$     1.07    &       0.157e-3 $\pm$    0.019e-3 &        166.000    &    2.97e+37\\
\hline
 388    &  03h09m44.99s    & -20h34m05.72s    &    63.20 $\pm$     1.17    &       0.157e-3 $\pm$    0.019e-3 &        190.000    &    2.96e+37\\
\hline
 389    &  03h09m46.26s    & -20h36m06.84s    &    63.03 $\pm$     1.11    &       0.157e-3 $\pm$    0.019e-3 &        178.000    &    2.96e+37\\
\hline
 390    &  03h09m42.98s    & -20h35m11.57s    &    62.82 $\pm$     1.01    &       0.156e-3 $\pm$    0.019e-3 &        145.000    &    2.95e+37\\
\hline
 391    &  03h09m40.28s    & -20h34m42.33s    &    62.80 $\pm$     1.34    &       0.156e-3 $\pm$    0.019e-3 &        221.000    &    2.95e+37\\
\hline
 392    &  03h09m50.92s    & -20h35m20.03s    &    62.42 $\pm$     1.15    &       0.155e-3 $\pm$    0.019e-3 &        197.000    &    2.93e+37\\
\hline
 393    &  03h09m47.34s    & -20h35m21.08s    &    62.41 $\pm$     1.10    &       0.155e-3 $\pm$    0.019e-3 &        174.000    &    2.93e+37\\
\hline
 394    &  03h09m44.41s    & -20h34m25.04s    &    62.28 $\pm$     1.04    &       0.155e-3 $\pm$    0.019e-3 &        133.000    &    2.92e+37\\
\hline
 395    &  03h09m41.19s    & -20h33m57.09s    &    62.22 $\pm$     1.21    &       0.155e-3 $\pm$    0.019e-3 &        193.000    &    2.92e+37\\
\hline
 396    &  03h09m39.77s    & -20h35m51.69s    &    62.19 $\pm$     0.90    &       0.155e-3 $\pm$    0.019e-3 &        124.000    &    2.92e+37\\
\hline
 397    &  03h09m43.76s    & -20h34m59.91s    &    62.17 $\pm$     1.11    &       0.155e-3 $\pm$    0.019e-3 &        184.000    &    2.92e+37\\
\hline
 398    &  03h09m49.49s    & -20h34m53.86s    &    61.98 $\pm$     1.10    &       0.154e-3 $\pm$    0.019e-3 &        173.000    &    2.91e+37\\
\hline
 399    &  03h09m48.33s    & -20h33m10.90s    &    61.35 $\pm$     1.01    &       0.153e-3 $\pm$    0.018e-3 &        159.000    &    2.88e+37\\
\hline
 400    &  03h09m43.10s    & -20h35m15.06s    &    60.94 $\pm$     1.11    &       0.152e-3 $\pm$    0.018e-3 &        183.000    &    2.86e+37\\
\hline
 401    &  03h09m49.22s    & -20h34m36.82s    &    60.84 $\pm$     1.28    &       0.151e-3 $\pm$    0.018e-3 &        194.000    &    2.85e+37\\
\hline
 402    &  03h09m48.00s    & -20h34m31.46s    &    60.54 $\pm$     1.04    &       0.151e-3 $\pm$    0.018e-3 &        154.000    &    2.84e+37\\
\hline
 403    &  03h09m41.93s    & -20h36m06.75s    &    60.41 $\pm$     0.88    &       0.150e-3 $\pm$    0.018e-3 &        121.000    &    2.83e+37\\
\hline
 404    &  03h09m41.71s    & -20h33m18.06s    &    60.19 $\pm$     1.22    &       0.150e-3 $\pm$    0.018e-3 &        205.000    &    2.82e+37\\
\hline
 405    &  03h09m44.41s    & -20h33m53.07s    &    60.09 $\pm$     1.20    &       0.149e-3 $\pm$    0.018e-3 &        192.000    &    2.82e+37\\
\hline
 406    &  03h09m46.11s    & -20h35m16.19s    &    59.94 $\pm$     0.94    &       0.149e-3 $\pm$    0.018e-3 &        124.000    &    2.81e+37\\
\hline
 407    &  03h09m40.18s    & -20h33m21.98s    &    59.56 $\pm$     1.20    &       0.148e-3 $\pm$    0.018e-3 &        188.000    &    2.79e+37\\
\hline
 408    &  03h09m47.67s    & -20h35m21.29s    &    59.49 $\pm$     0.97    &       0.148e-3 $\pm$    0.018e-3 &        135.000    &    2.79e+37\\
\hline
 409    &  03h09m48.47s    & -20h35m32.62s    &    59.25 $\pm$     1.20    &       0.147e-3 $\pm$    0.018e-3 &        149.000    &    2.78e+37\\
\hline
 410    &  03h09m45.77s    & -20h35m08.39s    &    58.93 $\pm$     1.05    &       0.147e-3 $\pm$    0.018e-3 &        161.000    &    2.76e+37\\
\hline
 411    &  03h09m49.88s    & -20h34m45.06s    &    58.89 $\pm$     1.24    &       0.146e-3 $\pm$    0.018e-3 &        175.000    &    2.76e+37\\
\hline
 412    &  03h09m48.59s    & -20h35m11.30s    &    58.74 $\pm$     0.94    &       0.146e-3 $\pm$    0.018e-3 &        132.000    &    2.76e+37\\
\hline
 413    &  03h09m48.56s    & -20h35m31.95s    &    58.36 $\pm$     1.05    &       0.145e-3 $\pm$    0.018e-3 &        163.000    &    2.74e+37\\
\hline
 414    &  03h09m46.97s    & -20h33m57.22s    &    58.32 $\pm$     0.99    &       0.145e-3 $\pm$    0.018e-3 &        145.000    &    2.74e+37\\
\hline
 415    &  03h09m43.14s    & -20h35m13.61s    &    57.87 $\pm$     0.76    &       0.144e-3 $\pm$    0.017e-3 &        90.0000    &    2.72e+37\\
\hline
 416    &  03h09m40.68s    & -20h33m53.91s    &    57.36 $\pm$     1.21    &       0.143e-3 $\pm$    0.017e-3 &        202.000    &    2.69e+37\\
\hline
 417    &  03h09m43.54s    & -20h35m20.03s    &    56.96 $\pm$     0.95    &       0.142e-3 $\pm$    0.017e-3 &        139.000    &    2.67e+37\\
\hline
 418    &  03h09m51.16s    & -20h35m33.99s    &    56.77 $\pm$     1.01    &       0.141e-3 $\pm$    0.017e-3 &        141.000    &    2.66e+37\\
\hline
 419    &  03h09m47.88s    & -20h34m17.16s    &    56.69 $\pm$     1.12    &       0.141e-3 $\pm$    0.017e-3 &        171.000    &    2.66e+37\\
\hline
 420    &  03h09m47.01s    & -20h34m01.03s    &    56.07 $\pm$     1.17    &       0.139e-3 $\pm$    0.017e-3 &        190.000    &    2.63e+37\\
\hline
 421    &  03h09m50.72s    & -20h35m28.02s    &    55.73 $\pm$     0.94    &       0.139e-3 $\pm$    0.017e-3 &        134.000    &    2.61e+37\\
\hline
 422    &  03h09m47.16s    & -20h35m51.47s    &    55.44 $\pm$     1.27    &       0.138e-3 $\pm$    0.017e-3 &        133.000    &    2.60e+37\\
\hline
 423    &  03h09m44.31s    & -20h36m08.29s    &    55.06 $\pm$     0.92    &       0.137e-3 $\pm$    0.017e-3 &        124.000    &    2.58e+37\\
\hline
 424    &  03h09m49.30s    & -20h35m39.29s    &    54.78 $\pm$     0.97    &       0.136e-3 $\pm$    0.017e-3 &        138.000    &    2.57e+37\\
\hline
 425    &  03h09m44.67s    & -20h34m25.51s    &    54.61 $\pm$     0.93    &       0.136e-3 $\pm$    0.016e-3 &        118.000    &    2.56e+37\\
\hline
 426    &  03h09m50.10s    & -20h33m31.91s    &    54.26 $\pm$     1.12    &       0.135e-3 $\pm$    0.016e-3 &        176.000    &    2.55e+37\\
\hline
 427    &  03h09m48.17s    & -20h35m41.56s    &    53.69 $\pm$     0.98    &       0.134e-3 $\pm$    0.016e-3 &        140.000    &    2.52e+37\\
\hline
 428    &  03h09m48.23s    & -20h34m34.38s    &    53.34 $\pm$     1.22    &       0.133e-3 $\pm$    0.016e-3 &        113.000    &    2.50e+37\\
\hline
 429    &  03h09m49.01s    & -20h34m50.99s    &    53.14 $\pm$     1.13    &       0.132e-3 $\pm$    0.016e-3 &        148.000    &    2.49e+37\\
\hline
 430    &  03h09m42.14s    & -20h34m18.91s    &    52.94 $\pm$     1.00    &       0.132e-3 $\pm$    0.016e-3 &        143.000    &    2.48e+37\\
\hline
 431    &  03h09m42.28s    & -20h35m16.50s    &    52.57 $\pm$     1.18    &       0.131e-3 $\pm$    0.016e-3 &        182.000    &    2.47e+37\\
\hline
 432    &  03h09m51.08s    & -20h34m36.92s    &    52.45 $\pm$     1.09    &       0.130e-3 $\pm$    0.016e-3 &        162.000    &    2.46e+37\\
\hline
 433    &  03h09m46.59s    & -20h35m53.53s    &    52.32 $\pm$     1.12    &       0.130e-3 $\pm$    0.016e-3 &        171.000    &    2.45e+37\\
\hline
 434    &  03h09m51.21s    & -20h34m46.43s    &    52.15 $\pm$     1.09    &       0.130e-3 $\pm$    0.016e-3 &        151.000    &    2.45e+37\\
\hline
 435    &  03h09m49.57s    & -20h34m53.34s    &    51.88 $\pm$     1.06    &       0.129e-3 $\pm$    0.016e-3 &        154.000    &    2.43e+37\\
\hline
 436    &  03h09m44.12s    & -20h35m32.34s    &    51.87 $\pm$     1.07    &       0.129e-3 $\pm$    0.016e-3 &        157.000    &    2.43e+37\\
\hline
 437    &  03h09m50.54s    & -20h34m30.35s    &    51.73 $\pm$     1.03    &       0.129e-3 $\pm$    0.016e-3 &        150.000    &    2.43e+37\\
\hline
 438    &  03h09m45.49s    & -20h34m32.15s    &    51.32 $\pm$     0.84    &       0.128e-3 $\pm$    0.015e-3 &        100.000    &    2.41e+37\\
\hline
 439    &  03h09m39.79s    & -20h35m08.35s    &    51.30 $\pm$     0.91    &       0.128e-3 $\pm$    0.015e-3 &        117.000    &    2.41e+37\\
\hline
 440    &  03h09m46.52s    & -20h33m11.81s    &    51.10 $\pm$     0.70    &       0.127e-3 $\pm$    0.015e-3 &        67.0000    &    2.40e+37\\
\hline
 441    &  03h09m49.09s    & -20h35m18.94s    &    50.53 $\pm$     1.11    &       0.126e-3 $\pm$    0.015e-3 &        178.000    &    2.37e+37\\
\hline
 442    &  03h09m52.29s    & -20h35m49.17s    &    50.50 $\pm$     0.95    &       0.126e-3 $\pm$    0.015e-3 &        133.000    &    2.37e+37\\
\hline
 443    &  03h09m45.97s    & -20h33m23.65s    &    50.28 $\pm$     1.10    &       0.125e-3 $\pm$    0.015e-3 &        157.000    &    2.36e+37\\
\hline
 444    &  03h09m50.89s    & -20h35m58.79s    &    49.86 $\pm$     0.90    &       0.124e-3 $\pm$    0.015e-3 &        117.000    &    2.34e+37\\
\hline
 445    &  03h09m43.62s    & -20h35m45.30s    &    49.74 $\pm$     1.02    &       0.124e-3 $\pm$    0.015e-3 &        150.000    &    2.33e+37\\
\hline
 446    &  03h09m44.86s    & -20h33m08.02s    &    49.62 $\pm$     0.88    &       0.123e-3 $\pm$    0.015e-3 &        116.000    &    2.33e+37\\
\hline
 447    &  03h09m52.43s    & -20h34m46.79s    &    49.39 $\pm$     1.12    &       0.123e-3 $\pm$    0.015e-3 &        190.000    &    2.32e+37\\
\hline
 448    &  03h09m50.25s    & -20h34m24.33s    &    49.25 $\pm$     1.03    &       0.122e-3 $\pm$    0.015e-3 &        151.000    &    2.31e+37\\
\hline
 449    &  03h09m49.74s    & -20h35m59.36s    &    49.10 $\pm$     1.03    &       0.122e-3 $\pm$    0.015e-3 &        152.000    &    2.30e+37\\
\hline
 450    &  03h09m39.86s    & -20h35m08.83s    &    48.89 $\pm$     0.96    &       0.122e-3 $\pm$    0.015e-3 &        139.000    &    2.29e+37\\
\hline
 451    &  03h09m44.16s    & -20h33m49.42s    &    48.74 $\pm$     1.07    &       0.121e-3 $\pm$    0.015e-3 &        161.000    &    2.29e+37\\
\hline
 452    &  03h09m49.91s    & -20h35m42.95s    &    48.68 $\pm$     1.00    &       0.121e-3 $\pm$    0.015e-3 &        139.000    &    2.28e+37\\
\hline
 453    &  03h09m42.43s    & -20h33m47.62s    &    48.66 $\pm$     0.94    &       0.121e-3 $\pm$    0.015e-3 &        125.000    &    2.28e+37\\
\hline
 454    &  03h09m52.25s    & -20h33m08.32s    &    48.42 $\pm$     0.80    &       0.120e-3 $\pm$    0.015e-3 &        59.0000    &    2.27e+37\\
\hline
 455    &  03h09m49.18s    & -20h35m17.22s    &    48.24 $\pm$     1.13    &       0.120e-3 $\pm$    0.015e-3 &        168.000    &    2.26e+37\\
\hline
 456    &  03h09m47.59s    & -20h33m47.97s    &    48.15 $\pm$     1.07    &       0.120e-3 $\pm$    0.015e-3 &        155.000    &    2.26e+37\\
\hline
 457    &  03h09m49.21s    & -20h34m49.86s    &    47.23 $\pm$     1.02    &       0.117e-3 $\pm$    0.014e-3 &        144.000    &    2.22e+37\\
\hline
 458    &  03h09m46.26s    & -20h35m50.40s    &    46.55 $\pm$     0.97    &       0.116e-3 $\pm$    0.014e-3 &        132.000    &    2.18e+37\\
\hline
 459    &  03h09m43.49s    & -20h34m43.72s    &    46.28 $\pm$     1.02    &       0.115e-3 $\pm$    0.014e-3 &        144.000    &    2.17e+37\\
\hline
 460    &  03h09m51.27s    & -20h34m45.92s    &    45.85 $\pm$     1.00    &       0.114e-3 $\pm$    0.014e-3 &        137.000    &    2.15e+37\\
\hline
 461    &  03h09m40.27s    & -20h33m08.11s    &    45.81 $\pm$     0.62    &       0.114e-3 $\pm$    0.014e-3 &        46.0000    &    2.15e+37\\
\hline
 462    &  03h09m52.13s    & -20h35m20.00s    &    45.13 $\pm$     1.02    &       0.112e-3 $\pm$    0.014e-3 &        142.000    &    2.12e+37\\
\hline
 463    &  03h09m39.74s    & -20h35m00.48s    &    44.98 $\pm$     0.89    &       0.112e-3 $\pm$    0.014e-3 &        115.000    &    2.11e+37\\
\hline
 464    &  03h09m43.15s    & -20h35m26.66s    &    44.97 $\pm$     0.93    &       0.112e-3 $\pm$    0.014e-3 &        125.000    &    2.11e+37\\
\hline
 465    &  03h09m42.81s    & -20h35m35.77s    &    44.70 $\pm$     0.93    &       0.111e-3 $\pm$    0.014e-3 &        124.000    &    2.10e+37\\
\hline
 466    &  03h09m45.87s    & -20h33m43.38s    &    44.45 $\pm$     0.96    &       0.111e-3 $\pm$    0.013e-3 &        132.000    &    2.09e+37\\
\hline
 467    &  03h09m47.33s    & -20h33m48.85s    &    44.38 $\pm$     1.00    &       0.110e-3 $\pm$    0.013e-3 &        138.000    &    2.08e+37\\
\hline
 468    &  03h09m50.62s    & -20h34m13.30s    &    44.37 $\pm$     0.91    &       0.110e-3 $\pm$    0.013e-3 &        124.000    &    2.08e+37\\
\hline
 469    &  03h09m48.43s    & -20h34m41.20s    &    44.17 $\pm$     0.91    &       0.110e-3 $\pm$    0.013e-3 &        114.000    &    2.07e+37\\
\hline
 470    &  03h09m43.07s    & -20h34m56.57s    &    44.02 $\pm$     1.04    &       0.109e-3 $\pm$    0.013e-3 &        146.000    &    2.07e+37\\
\hline
 471    &  03h09m40.26s    & -20h33m20.01s    &    44.01 $\pm$     1.16    &       0.109e-3 $\pm$    0.013e-3 &        167.000    &    2.06e+37\\
\hline
 472    &  03h09m42.86s    & -20h35m18.47s    &    43.73 $\pm$     0.95    &       0.109e-3 $\pm$    0.013e-3 &        129.000    &    2.05e+37\\
\hline
 473    &  03h09m45.28s    & -20h35m26.09s    &    43.66 $\pm$     1.01    &       0.109e-3 $\pm$    0.013e-3 &        126.000    &    2.05e+37\\
\hline
 474    &  03h09m46.10s    & -20h35m19.21s    &    43.64 $\pm$     0.98    &       0.109e-3 $\pm$    0.013e-3 &        119.000    &    2.05e+37\\
\hline
 475    &  03h09m42.55s    & -20h35m09.78s    &    43.20 $\pm$     0.97    &       0.107e-3 $\pm$    0.013e-3 &        104.000    &    2.03e+37\\
\hline
 476    &  03h09m43.34s    & -20h35m22.07s    &    42.82 $\pm$     1.00    &       0.106e-3 $\pm$    0.013e-3 &        142.000    &    2.01e+37\\
\hline
 477    &  03h09m49.41s    & -20h35m23.24s    &    42.76 $\pm$     1.06    &       0.106e-3 $\pm$    0.013e-3 &        145.000    &    2.01e+37\\
\hline
 478    &  03h09m45.44s    & -20h35m34.89s    &    42.72 $\pm$     1.07    &       0.106e-3 $\pm$    0.013e-3 &        150.000    &    2.00e+37\\
\hline
 479    &  03h09m47.00s    & -20h35m20.69s    &    42.69 $\pm$     1.00    &       0.106e-3 $\pm$    0.013e-3 &        140.000    &    2.00e+37\\
\hline
 480    &  03h09m50.83s    & -20h35m56.33s    &    42.64 $\pm$     1.04    &       0.106e-3 $\pm$    0.013e-3 &        144.000    &    2.00e+37\\
\hline
 481    &  03h09m42.63s    & -20h34m59.14s    &    42.48 $\pm$     1.11    &       0.106e-3 $\pm$    0.013e-3 &        93.0000    &    1.99e+37\\
\hline
 482    &  03h09m46.42s    & -20h35m18.10s    &    42.12 $\pm$     0.98    &       0.105e-3 $\pm$    0.013e-3 &        130.000    &    1.98e+37\\
\hline
 483    &  03h09m46.23s    & -20h34m19.28s    &    41.92 $\pm$     0.94    &       0.104e-3 $\pm$    0.013e-3 &        124.000    &    1.97e+37\\
\hline
 484    &  03h09m47.59s    & -20h35m18.63s    &    41.73 $\pm$     0.90    &       0.104e-3 $\pm$    0.013e-3 &        114.000    &    1.96e+37\\
\hline
 485    &  03h09m50.06s    & -20h35m31.81s    &    41.56 $\pm$     0.94    &       0.103e-3 $\pm$    0.013e-3 &        123.000    &    1.95e+37\\
\hline
 486    &  03h09m47.26s    & -20h34m21.26s    &    41.53 $\pm$     1.01    &       0.103e-3 $\pm$    0.013e-3 &        133.000    &    1.95e+37\\
\hline
 487    &  03h09m41.39s    & -20h34m25.07s    &    41.26 $\pm$     0.91    &       0.103e-3 $\pm$    0.013e-3 &        117.000    &    1.94e+37\\
\hline
 488    &  03h09m47.12s    & -20h33m34.47s    &    41.10 $\pm$     0.97    &       0.102e-3 $\pm$    0.012e-3 &        121.000    &    1.93e+37\\
\hline
 489    &  03h09m46.77s    & -20h35m48.20s    &    41.04 $\pm$     0.98    &       0.102e-3 $\pm$    0.012e-3 &        124.000    &    1.93e+37\\
\hline
 490    &  03h09m43.86s    & -20h34m46.50s    &    41.03 $\pm$     0.87    &       0.102e-3 $\pm$    0.012e-3 &        102.000    &    1.92e+37\\
\hline
 491    &  03h09m48.34s    & -20h34m00.90s    &    40.91 $\pm$     0.88    &       0.102e-3 $\pm$    0.012e-3 &        118.000    &    1.92e+37\\
\hline
 492    &  03h09m39.78s    & -20h35m00.64s    &    40.59 $\pm$     0.98    &       0.101e-3 $\pm$    0.012e-3 &        139.000    &    1.90e+37\\
\hline
 493    &  03h09m46.89s    & -20h34m17.67s    &    40.53 $\pm$     1.07    &       0.101e-3 $\pm$    0.012e-3 &        141.000    &    1.90e+37\\
\hline
 494    &  03h09m44.58s    & -20h35m35.60s    &    40.22 $\pm$     0.91    &       0.100e-3 $\pm$    0.012e-3 &        125.000    &    1.89e+37\\
\hline
 495    &  03h09m42.75s    & -20h35m32.91s    &    40.21 $\pm$     1.09    &       0.100e-3 $\pm$    0.012e-3 &        133.000    &    1.89e+37\\
\hline
 496    &  03h09m46.87s    & -20h34m01.35s    &    40.06 $\pm$     0.89    &       0.100e-3 $\pm$    0.012e-3 &        102.000    &    1.88e+37\\
\hline
 497    &  03h09m50.54s    & -20h34m32.27s    &    39.98 $\pm$     1.05    &       0.099e-3 $\pm$    0.012e-3 &        143.000    &    1.88e+37\\
\hline
 498    &  03h09m49.85s    & -20h34m22.27s    &    39.89 $\pm$     0.88    &       0.099e-3 $\pm$    0.012e-3 &        111.000    &    1.87e+37\\
\hline
 499    &  03h09m42.72s    & -20h33m07.86s    &    39.36 $\pm$     0.86    &       0.098e-3 $\pm$    0.012e-3 &        101.000    &    1.85e+37\\
\hline
 500    &  03h09m43.04s    & -20h35m24.91s    &    38.91 $\pm$     0.83    &       0.097e-3 $\pm$    0.012e-3 &        102.000    &    1.83e+37\\
\hline
 501    &  03h09m43.44s    & -20h35m01.97s    &    38.84 $\pm$     0.92    &       0.097e-3 $\pm$    0.012e-3 &        97.0000    &    1.82e+37\\
\hline
 502    &  03h09m47.42s    & -20h34m19.59s    &    38.63 $\pm$     0.90    &       0.096e-3 $\pm$    0.012e-3 &        116.000    &    1.81e+37\\
\hline
 503    &  03h09m48.13s    & -20h34m06.51s    &    38.47 $\pm$     0.96    &       0.096e-3 $\pm$    0.012e-3 &        126.000    &    1.80e+37\\
\hline
 504    &  03h09m49.61s    & -20h35m48.14s    &    38.34 $\pm$     0.81    &       0.095e-3 $\pm$    0.012e-3 &        98.0000    &    1.80e+37\\
\hline
 505    &  03h09m45.36s    & -20h34m35.35s    &    38.13 $\pm$     0.82    &       0.095e-3 $\pm$    0.012e-3 &        97.0000    &    1.79e+37\\
\hline
 506    &  03h09m44.38s    & -20h35m31.19s    &    38.09 $\pm$     0.83    &       0.095e-3 $\pm$    0.012e-3 &        101.000    &    1.79e+37\\
\hline
 507    &  03h09m46.82s    & -20h33m33.80s    &    38.00 $\pm$     1.03    &       0.094e-3 $\pm$    0.012e-3 &        129.000    &    1.78e+37\\
\hline
 508    &  03h09m52.44s    & -20h33m11.72s    &    37.90 $\pm$     0.94    &       0.094e-3 $\pm$    0.012e-3 &        127.000    &    1.78e+37\\
\hline
 509    &  03h09m43.22s    & -20h34m02.21s    &    37.30 $\pm$     0.94    &       0.093e-3 $\pm$    0.011e-3 &        122.000    &    1.75e+37\\
\hline
 510    &  03h09m50.79s    & -20h35m38.85s    &    37.19 $\pm$     1.04    &       0.092e-3 $\pm$    0.011e-3 &        98.0000    &    1.74e+37\\
\hline
 511    &  03h09m42.49s    & -20h35m16.63s    &    36.85 $\pm$     0.95    &       0.092e-3 $\pm$    0.011e-3 &        121.000    &    1.73e+37\\
\hline
 512    &  03h09m49.02s    & -20h34m48.18s    &    36.73 $\pm$     0.78    &       0.091e-3 $\pm$    0.011e-3 &        91.0000    &    1.72e+37\\
\hline
 513    &  03h09m47.00s    & -20h35m19.94s    &    36.71 $\pm$     0.89    &       0.091e-3 $\pm$    0.011e-3 &        109.000    &    1.72e+37\\
\hline
 514    &  03h09m50.84s    & -20h35m57.99s    &    36.65 $\pm$     0.90    &       0.091e-3 $\pm$    0.011e-3 &        117.000    &    1.72e+37\\
\hline
 515    &  03h09m48.07s    & -20h34m47.82s    &    36.59 $\pm$     0.88    &       0.091e-3 $\pm$    0.011e-3 &        104.000    &    1.72e+37\\
\hline
 516    &  03h09m52.00s    & -20h33m08.26s    &    36.50 $\pm$     0.64    &       0.091e-3 $\pm$    0.011e-3 &        41.0000    &    1.71e+37\\
\hline
 517    &  03h09m44.15s    & -20h35m20.78s    &    36.22 $\pm$     0.90    &       0.090e-3 $\pm$    0.011e-3 &        116.000    &    1.70e+37\\
\hline
 518    &  03h09m40.81s    & -20h35m30.08s    &    36.12 $\pm$     0.89    &       0.090e-3 $\pm$    0.011e-3 &        115.000    &    1.69e+37\\
\hline
 519    &  03h09m48.00s    & -20h34m47.70s    &    36.06 $\pm$     0.87    &       0.090e-3 $\pm$    0.011e-3 &        99.0000    &    1.69e+37\\
\hline
 520    &  03h09m47.34s    & -20h33m35.26s    &    35.57 $\pm$     0.98    &       0.088e-3 $\pm$    0.011e-3 &        127.000    &    1.67e+37\\
\hline
 521    &  03h09m47.29s    & -20h35m51.57s    &    35.52 $\pm$     0.96    &       0.088e-3 $\pm$    0.011e-3 &        126.000    &    1.67e+37\\
\hline
 522    &  03h09m49.87s    & -20h33m42.93s    &    35.49 $\pm$     0.83    &       0.088e-3 $\pm$    0.011e-3 &        88.0000    &    1.67e+37\\
\hline
 523    &  03h09m45.57s    & -20h34m36.54s    &    35.19 $\pm$     0.93    &       0.087e-3 $\pm$    0.011e-3 &        107.000    &    1.65e+37\\
\hline
 524    &  03h09m40.75s    & -20h35m40.76s    &    34.25 $\pm$     0.89    &       0.085e-3 $\pm$    0.010e-3 &        117.000    &    1.61e+37\\
\hline
 525    &  03h09m47.53s    & -20h33m46.39s    &    34.13 $\pm$     0.93    &       0.085e-3 $\pm$    0.010e-3 &        114.000    &    1.60e+37\\
\hline
 526    &  03h09m48.37s    & -20h34m42.64s    &    34.08 $\pm$     0.94    &       0.085e-3 $\pm$    0.010e-3 &        69.0000    &    1.60e+37\\
\hline
 527    &  03h09m47.28s    & -20h35m37.65s    &    34.01 $\pm$     0.95    &       0.085e-3 $\pm$    0.010e-3 &        115.000    &    1.60e+37\\
\hline
 528    &  03h09m48.03s    & -20h34m28.40s    &    33.99 $\pm$     0.89    &       0.085e-3 $\pm$    0.010e-3 &        108.000    &    1.59e+37\\
\hline
 529    &  03h09m42.59s    & -20h34m29.27s    &    33.87 $\pm$     0.79    &       0.084e-3 $\pm$    0.010e-3 &        92.0000    &    1.59e+37\\
\hline
 530    &  03h09m42.28s    & -20h33m41.48s    &    33.64 $\pm$     0.84    &       0.084e-3 $\pm$    0.010e-3 &        106.000    &    1.58e+37\\
\hline
 531    &  03h09m49.09s    & -20h34m44.53s    &    33.42 $\pm$     0.91    &       0.083e-3 $\pm$    0.010e-3 &        70.0000    &    1.57e+37\\
\hline
 532    &  03h09m45.17s    & -20h33m56.76s    &    33.27 $\pm$     0.83    &       0.083e-3 $\pm$    0.010e-3 &        92.0000    &    1.56e+37\\
\hline
 533    &  03h09m49.85s    & -20h35m10.74s    &    33.22 $\pm$     0.90    &       0.083e-3 $\pm$    0.010e-3 &        113.000    &    1.56e+37\\
\hline
 534    &  03h09m45.17s    & -20h33m11.20s    &    33.10 $\pm$     0.85    &       0.082e-3 $\pm$    0.010e-3 &        102.000    &    1.55e+37\\
\hline
 535    &  03h09m44.82s    & -20h35m27.24s    &    32.92 $\pm$     0.76    &       0.082e-3 $\pm$    0.010e-3 &        85.0000    &    1.54e+37\\
\hline
 536    &  03h09m41.75s    & -20h33m08.48s    &    32.66 $\pm$     0.77    &       0.081e-3 $\pm$    0.010e-3 &        15.0000    &    1.53e+37\\
\hline
 537    &  03h09m40.93s    & -20h33m53.31s    &    32.65 $\pm$     0.83    &       0.081e-3 $\pm$    0.010e-3 &        101.000    &    1.53e+37\\
\hline
 538    &  03h09m45.02s    & -20h35m13.08s    &    32.53 $\pm$     0.87    &       0.081e-3 $\pm$    0.010e-3 &        104.000    &    1.53e+37\\
\hline
 539    &  03h09m42.10s    & -20h35m47.64s    &    32.46 $\pm$     0.84    &       0.081e-3 $\pm$    0.010e-3 &        101.000    &    1.52e+37\\
\hline
 540    &  03h09m46.54s    & -20h33m54.98s    &    32.38 $\pm$     0.89    &       0.081e-3 $\pm$    0.010e-3 &        86.0000    &    1.52e+37\\
\hline
 541    &  03h09m46.81s    & -20h35m23.34s    &    32.22 $\pm$     0.86    &       0.080e-3 $\pm$    0.010e-3 &        102.000    &    1.51e+37\\
\hline
 542    &  03h09m43.99s    & -20h35m34.33s    &    31.97 $\pm$     0.94    &       0.079e-3 $\pm$    0.010e-3 &        114.000    &    1.50e+37\\
\hline
 543    &  03h09m48.65s    & -20h35m54.08s    &    31.73 $\pm$     0.87    &       0.079e-3 $\pm$    0.010e-3 &        101.000    &    1.49e+37\\
\hline
 544    &  03h09m44.06s    & -20h34m43.89s    &    31.35 $\pm$     0.86    &       0.078e-3 $\pm$    0.010e-3 &        93.0000    &    1.47e+37\\
\hline
 545    &  03h09m41.18s    & -20h33m07.92s    &    31.29 $\pm$     0.55    &       0.078e-3 $\pm$    0.009e-3 &        48.0000    &    1.47e+37\\
\hline
 546    &  03h09m48.72s    & -20h34m48.01s    &    31.20 $\pm$     0.73    &       0.078e-3 $\pm$    0.009e-3 &        76.0000    &    1.46e+37\\
\hline
 547    &  03h09m45.95s    & -20h35m50.77s    &    31.06 $\pm$     0.77    &       0.077e-3 $\pm$    0.009e-3 &        89.0000    &    1.46e+37\\
\hline
 548    &  03h09m47.10s    & -20h33m56.24s    &    31.04 $\pm$     0.76    &       0.077e-3 $\pm$    0.009e-3 &        84.0000    &    1.46e+37\\
\hline
 549    &  03h09m51.60s    & -20h33m09.01s    &    30.75 $\pm$     0.87    &       0.076e-3 $\pm$    0.009e-3 &        91.0000    &    1.44e+37\\
\hline
 550    &  03h09m48.63s    & -20h35m32.32s    &    30.61 $\pm$     0.81    &       0.076e-3 $\pm$    0.009e-3 &        95.0000    &    1.44e+37\\
\hline
 551    &  03h09m45.56s    & -20h34m08.62s    &    30.54 $\pm$     0.78    &       0.076e-3 $\pm$    0.009e-3 &        85.0000    &    1.43e+37\\
\hline
 552    &  03h09m45.74s    & -20h36m10.48s    &    30.52 $\pm$     0.68    &       0.076e-3 $\pm$    0.009e-3 &        23.0000    &    1.43e+37\\
\hline
 553    &  03h09m44.08s    & -20h35m20.07s    &    30.48 $\pm$     0.81    &       0.076e-3 $\pm$    0.009e-3 &        95.0000    &    1.43e+37\\
\hline
 554    &  03h09m48.00s    & -20h34m43.21s    &    30.45 $\pm$     0.81    &       0.076e-3 $\pm$    0.009e-3 &        92.0000    &    1.43e+37\\
\hline
 555    &  03h09m39.97s    & -20h35m09.20s    &    30.43 $\pm$     0.92    &       0.076e-3 $\pm$    0.009e-3 &        105.000    &    1.43e+37\\
\hline
 556    &  03h09m50.49s    & -20h35m41.28s    &    30.43 $\pm$     0.80    &       0.076e-3 $\pm$    0.009e-3 &        93.0000    &    1.43e+37\\
\hline
 557    &  03h09m44.42s    & -20h35m23.36s    &    30.32 $\pm$     0.90    &       0.075e-3 $\pm$    0.009e-3 &        103.000    &    1.42e+37\\
\hline
 558    &  03h09m40.19s    & -20h34m04.27s    &    30.29 $\pm$     0.70    &       0.075e-3 $\pm$    0.009e-3 &        71.0000    &    1.42e+37\\
\hline
 559    &  03h09m43.37s    & -20h35m33.25s    &    30.08 $\pm$     0.93    &       0.075e-3 $\pm$    0.009e-3 &        114.000    &    1.41e+37\\
\hline
 560    &  03h09m47.76s    & -20h33m25.16s    &    30.01 $\pm$     0.78    &       0.075e-3 $\pm$    0.009e-3 &        88.0000    &    1.41e+37\\
\hline
 561    &  03h09m41.52s    & -20h35m58.42s    &    29.99 $\pm$     0.88    &       0.075e-3 $\pm$    0.009e-3 &        106.000    &    1.41e+37\\
\hline
 562    &  03h09m50.57s    & -20h35m13.74s    &    29.92 $\pm$     0.77    &       0.074e-3 $\pm$    0.009e-3 &        88.0000    &    1.40e+37\\
\hline
 563    &  03h09m48.02s    & -20h34m32.72s    &    29.90 $\pm$     0.86    &       0.074e-3 $\pm$    0.009e-3 &        91.0000    &    1.40e+37\\
\hline
 564    &  03h09m44.30s    & -20h36m10.36s    &    29.56 $\pm$     0.65    &       0.074e-3 $\pm$    0.009e-3 &        66.0000    &    1.39e+37\\
\hline
 565    &  03h09m47.11s    & -20h33m42.01s    &    29.31 $\pm$     0.89    &       0.073e-3 $\pm$    0.009e-3 &        105.000    &    1.38e+37\\
\hline
 566    &  03h09m47.21s    & -20h33m21.65s    &    28.58 $\pm$     0.81    &       0.071e-3 $\pm$    0.009e-3 &        87.0000    &    1.34e+37\\
\hline
 567    &  03h09m49.43s    & -20h35m49.15s    &    28.33 $\pm$     0.85    &       0.070e-3 $\pm$    0.009e-3 &        95.0000    &    1.33e+37\\
\hline
 568    &  03h09m48.43s    & -20h35m03.86s    &    27.94 $\pm$     0.78    &       0.069e-3 $\pm$    0.009e-3 &        83.0000    &    1.31e+37\\
\hline
 569    &  03h09m44.25s    & -20h34m22.54s    &    27.94 $\pm$     0.80    &       0.069e-3 $\pm$    0.009e-3 &        88.0000    &    1.31e+37\\
\hline
 570    &  03h09m49.51s    & -20h35m23.66s    &    27.90 $\pm$     0.78    &       0.069e-3 $\pm$    0.009e-3 &        85.0000    &    1.31e+37\\
\hline
 571    &  03h09m51.20s    & -20h35m16.16s    &    27.82 $\pm$     0.86    &       0.069e-3 $\pm$    0.009e-3 &        99.0000    &    1.31e+37\\
\hline
 572    &  03h09m48.26s    & -20h35m10.51s    &    27.75 $\pm$     0.70    &       0.069e-3 $\pm$    0.008e-3 &        71.0000    &    1.30e+37\\
\hline
 573    &  03h09m48.47s    & -20h34m50.31s    &    27.64 $\pm$     0.82    &       0.069e-3 $\pm$    0.008e-3 &        96.0000    &    1.30e+37\\
\hline
 574    &  03h09m43.08s    & -20h35m16.54s    &    27.56 $\pm$     0.72    &       0.069e-3 $\pm$    0.008e-3 &        77.0000    &    1.29e+37\\
\hline
 575    &  03h09m48.44s    & -20h35m13.67s    &    27.55 $\pm$     0.69    &       0.068e-3 $\pm$    0.008e-3 &        72.0000    &    1.29e+37\\
\hline
 576    &  03h09m47.61s    & -20h34m11.63s    &    27.50 $\pm$     0.88    &       0.068e-3 $\pm$    0.008e-3 &        101.000    &    1.29e+37\\
\hline
 577    &  03h09m46.80s    & -20h34m17.03s    &    27.50 $\pm$     0.82    &       0.068e-3 $\pm$    0.008e-3 &        96.0000    &    1.29e+37\\
\hline
 578    &  03h09m51.20s    & -20h34m12.38s    &    27.31 $\pm$     0.82    &       0.068e-3 $\pm$    0.008e-3 &        90.0000    &    1.28e+37\\
\hline
 579    &  03h09m46.95s    & -20h33m58.13s    &    27.13 $\pm$     0.76    &       0.067e-3 $\pm$    0.008e-3 &        83.0000    &    1.27e+37\\
\hline
 580    &  03h09m42.13s    & -20h33m08.60s    &    26.97 $\pm$     0.81    &       0.067e-3 $\pm$    0.008e-3 &        95.0000    &    1.27e+37\\
\hline
 581    &  03h09m47.64s    & -20h34m21.06s    &    26.93 $\pm$     0.82    &       0.067e-3 $\pm$    0.008e-3 &        90.0000    &    1.26e+37\\
\hline
 582    &  03h09m49.12s    & -20h33m14.92s    &    26.81 $\pm$     0.78    &       0.067e-3 $\pm$    0.008e-3 &        85.0000    &    1.26e+37\\
\hline
 583    &  03h09m40.18s    & -20h33m27.07s    &    26.73 $\pm$     0.83    &       0.066e-3 $\pm$    0.008e-3 &        97.0000    &    1.25e+37\\
\hline
 584    &  03h09m49.21s    & -20h35m18.70s    &    26.62 $\pm$     0.81    &       0.066e-3 $\pm$    0.008e-3 &        90.0000    &    1.25e+37\\
\hline
 585    &  03h09m47.42s    & -20h35m04.93s    &    26.61 $\pm$     0.75    &       0.066e-3 $\pm$    0.008e-3 &        76.0000    &    1.25e+37\\
\hline
 586    &  03h09m49.02s    & -20h35m09.41s    &    26.54 $\pm$     0.74    &       0.066e-3 $\pm$    0.008e-3 &        75.0000    &    1.25e+37\\
\hline
 587    &  03h09m45.74s    & -20h35m00.87s    &    26.49 $\pm$     0.80    &       0.066e-3 $\pm$    0.008e-3 &        73.0000    &    1.24e+37\\
\hline
 588    &  03h09m49.04s    & -20h35m16.11s    &    26.40 $\pm$     0.74    &       0.066e-3 $\pm$    0.008e-3 &        78.0000    &    1.24e+37\\
\hline
 589    &  03h09m42.63s    & -20h33m07.78s    &    26.33 $\pm$     0.70    &       0.065e-3 $\pm$    0.008e-3 &        67.0000    &    1.24e+37\\
\hline
 590    &  03h09m39.86s    & -20h35m21.81s    &    26.28 $\pm$     0.73    &       0.065e-3 $\pm$    0.008e-3 &        76.0000    &    1.23e+37\\
\hline
 591    &  03h09m46.47s    & -20h33m49.42s    &    26.24 $\pm$     0.72    &       0.065e-3 $\pm$    0.008e-3 &        72.0000    &    1.23e+37\\
\hline
 592    &  03h09m49.51s    & -20h33m18.38s    &    26.10 $\pm$     0.81    &       0.065e-3 $\pm$    0.008e-3 &        84.0000    &    1.22e+37\\
\hline
 593    &  03h09m47.33s    & -20h33m41.70s    &    26.08 $\pm$     0.82    &       0.065e-3 $\pm$    0.008e-3 &        75.0000    &    1.22e+37\\
\hline
 594    &  03h09m44.87s    & -20h35m23.99s    &    26.00 $\pm$     0.85    &       0.065e-3 $\pm$    0.008e-3 &        90.0000    &    1.22e+37\\
\hline
 595    &  03h09m44.99s    & -20h33m29.44s    &    25.82 $\pm$     0.76    &       0.064e-3 $\pm$    0.008e-3 &        76.0000    &    1.21e+37\\
\hline
 596    &  03h09m47.69s    & -20h34m09.51s    &    25.32 $\pm$     0.85    &       0.063e-3 $\pm$    0.008e-3 &        70.0000    &    1.19e+37\\
\hline
 597    &  03h09m48.36s    & -20h34m10.56s    &    25.22 $\pm$     0.80    &       0.063e-3 $\pm$    0.008e-3 &        77.0000    &    1.18e+37\\
\hline
 598    &  03h09m52.41s    & -20h33m13.17s    &    24.87 $\pm$     0.80    &       0.062e-3 $\pm$    0.008e-3 &        81.0000    &    1.17e+37\\
\hline
 599    &  03h09m44.05s    & -20h34m34.96s    &    24.66 $\pm$     0.80    &       0.061e-3 $\pm$    0.008e-3 &        86.0000    &    1.16e+37\\
\hline
 600    &  03h09m44.25s    & -20h34m32.99s    &    24.22 $\pm$     0.83    &       0.060e-3 $\pm$    0.008e-3 &        87.0000    &    1.14e+37\\
\hline
 601    &  03h09m44.00s    & -20h33m13.87s    &    24.10 $\pm$     0.80    &       0.060e-3 $\pm$    0.007e-3 &        82.0000    &    1.13e+37\\
\hline
 602    &  03h09m51.04s    & -20h35m04.65s    &    24.07 $\pm$     0.76    &       0.060e-3 $\pm$    0.007e-3 &        79.0000    &    1.13e+37\\
\hline
 603    &  03h09m47.23s    & -20h33m57.94s    &    24.02 $\pm$     0.80    &       0.060e-3 $\pm$    0.007e-3 &        84.0000    &    1.13e+37\\
\hline
 604    &  03h09m51.64s    & -20h33m08.17s    &    23.97 $\pm$     0.54    &       0.060e-3 $\pm$    0.007e-3 &        28.0000    &    1.12e+37\\
\hline
 605    &  03h09m50.55s    & -20h35m39.82s    &    23.62 $\pm$     0.84    &       0.059e-3 $\pm$    0.007e-3 &        63.0000    &    1.11e+37\\
\hline
 606    &  03h09m42.51s    & -20h34m07.88s    &    23.55 $\pm$     0.73    &       0.059e-3 $\pm$    0.007e-3 &        75.0000    &    1.10e+37\\
\hline
 607    &  03h09m39.98s    & -20h34m17.81s    &    23.30 $\pm$     0.65    &       0.058e-3 $\pm$    0.007e-3 &        64.0000    &    1.09e+37\\
\hline
 608    &  03h09m44.76s    & -20h34m41.94s    &    23.23 $\pm$     0.76    &       0.058e-3 $\pm$    0.007e-3 &        86.0000    &    1.09e+37\\
\hline
 609    &  03h09m43.57s    & -20h33m56.73s    &    23.16 $\pm$     0.81    &       0.058e-3 $\pm$    0.007e-3 &        84.0000    &    1.09e+37\\
\hline
 610    &  03h09m51.05s    & -20h35m36.30s    &    23.08 $\pm$     0.81    &       0.057e-3 $\pm$    0.007e-3 &        63.0000    &    1.08e+37\\
\hline
 611    &  03h09m44.27s    & -20h35m29.81s    &    23.06 $\pm$     0.76    &       0.057e-3 $\pm$    0.007e-3 &        83.0000    &    1.08e+37\\
\hline
 612    &  03h09m47.28s    & -20h35m52.22s    &    23.02 $\pm$     0.72    &       0.057e-3 $\pm$    0.007e-3 &        73.0000    &    1.08e+37\\
\hline
 613    &  03h09m47.05s    & -20h33m42.06s    &    23.01 $\pm$     0.80    &       0.057e-3 $\pm$    0.007e-3 &        82.0000    &    1.08e+37\\
\hline
 614    &  03h09m43.33s    & -20h35m24.89s    &    22.98 $\pm$     0.77    &       0.057e-3 $\pm$    0.007e-3 &        84.0000    &    1.08e+37\\
\hline
 615    &  03h09m45.42s    & -20h34m18.35s    &    22.96 $\pm$     0.70    &       0.057e-3 $\pm$    0.007e-3 &        70.0000    &    1.08e+37\\
\hline
 616    &  03h09m48.81s    & -20h34m46.41s    &    22.88 $\pm$     0.73    &       0.057e-3 $\pm$    0.007e-3 &        73.0000    &    1.07e+37\\
\hline
 617    &  03h09m44.95s    & -20h35m15.88s    &    22.81 $\pm$     0.75    &       0.057e-3 $\pm$    0.007e-3 &        78.0000    &    1.07e+37\\
\hline
 618    &  03h09m43.37s    & -20h35m03.25s    &    22.77 $\pm$     0.82    &       0.057e-3 $\pm$    0.007e-3 &        83.0000    &    1.07e+37\\
\hline
 619    &  03h09m51.81s    & -20h34m45.97s    &    22.63 $\pm$     0.81    &       0.056e-3 $\pm$    0.007e-3 &        56.0000    &    1.06e+37\\
\hline
 620    &  03h09m43.91s    & -20h34m41.55s    &    22.46 $\pm$     0.68    &       0.056e-3 $\pm$    0.007e-3 &        66.0000    &    1.05e+37\\
\hline
 621    &  03h09m44.62s    & -20h35m44.63s    &    22.33 $\pm$     0.75    &       0.056e-3 $\pm$    0.007e-3 &        79.0000    &    1.05e+37\\
\hline
 622    &  03h09m50.40s    & -20h34m27.19s    &    22.10 $\pm$     0.80    &       0.055e-3 $\pm$    0.007e-3 &        80.0000    &    1.04e+37\\
\hline
 623    &  03h09m51.79s    & -20h33m08.21s    &    21.91 $\pm$     0.57    &       0.054e-3 $\pm$    0.007e-3 &        25.0000    &    1.03e+37\\
\hline
 624    &  03h09m50.60s    & -20h35m14.27s    &    21.86 $\pm$     0.69    &       0.054e-3 $\pm$    0.007e-3 &        64.0000    &    1.03e+37\\
\hline
 625    &  03h09m46.02s    & -20h34m16.34s    &    21.86 $\pm$     0.81    &       0.054e-3 $\pm$    0.007e-3 &        63.0000    &    1.03e+37\\
\hline
 626    &  03h09m46.68s    & -20h35m21.64s    &    21.85 $\pm$     0.78    &       0.054e-3 $\pm$    0.007e-3 &        79.0000    &    1.02e+37\\
\hline
 627    &  03h09m46.78s    & -20h33m29.14s    &    21.79 $\pm$     0.71    &       0.054e-3 $\pm$    0.007e-3 &        71.0000    &    1.02e+37\\
\hline
 628    &  03h09m47.98s    & -20h34m20.28s    &    21.63 $\pm$     0.76    &       0.054e-3 $\pm$    0.007e-3 &        58.0000    &    1.01e+37\\
\hline
 629    &  03h09m43.64s    & -20h34m46.32s    &    21.55 $\pm$     0.66    &       0.054e-3 $\pm$    0.007e-3 &        65.0000    &    1.01e+37\\
\hline
 630    &  03h09m48.73s    & -20h34m55.30s    &    21.46 $\pm$     0.71    &       0.053e-3 $\pm$    0.007e-3 &        68.0000    &    1.01e+37\\
\hline
 631    &  03h09m40.02s    & -20h35m36.93s    &    21.33 $\pm$     0.73    &       0.053e-3 $\pm$    0.007e-3 &        70.0000    &    1.00e+37\\
\hline
 632    &  03h09m39.75s    & -20h34m36.73s    &    21.29 $\pm$     0.62    &       0.053e-3 $\pm$    0.007e-3 &        60.0000    &    9.99e+36\\
\hline
 633    &  03h09m44.08s    & -20h33m49.41s    &    21.27 $\pm$     0.71    &       0.053e-3 $\pm$    0.007e-3 &        74.0000    &    9.98e+36\\
\hline
 634    &  03h09m45.71s    & -20h35m46.53s    &    21.26 $\pm$     0.73    &       0.053e-3 $\pm$    0.007e-3 &        74.0000    &    9.97e+36\\
\hline
 635    &  03h09m44.78s    & -20h34m17.64s    &    21.21 $\pm$     0.68    &       0.053e-3 $\pm$    0.007e-3 &        60.0000    &    9.95e+36\\
\hline
 636    &  03h09m46.38s    & -20h35m02.15s    &    21.02 $\pm$     0.73    &       0.052e-3 $\pm$    0.007e-3 &        71.0000    &    9.86e+36\\
\hline
 637    &  03h09m41.51s    & -20h36m02.62s    &    20.94 $\pm$     0.75    &       0.052e-3 $\pm$    0.007e-3 &        75.0000    &    9.82e+36\\
\hline
 638    &  03h09m50.43s    & -20h35m33.79s    &    20.92 $\pm$     0.68    &       0.052e-3 $\pm$    0.006e-3 &        66.0000    &    9.82e+36\\
\hline
 639    &  03h09m40.09s    & -20h33m22.24s    &    20.78 $\pm$     0.78    &       0.052e-3 $\pm$    0.006e-3 &        75.0000    &    9.75e+36\\
\hline
 640    &  03h09m40.90s    & -20h33m55.09s    &    20.68 $\pm$     0.77    &       0.051e-3 $\pm$    0.006e-3 &        75.0000    &    9.70e+36\\
\hline
 641    &  03h09m49.05s    & -20h35m54.19s    &    20.65 $\pm$     0.73    &       0.051e-3 $\pm$    0.006e-3 &        68.0000    &    9.69e+36\\
\hline
 642    &  03h09m49.73s    & -20h34m58.93s    &    20.60 $\pm$     0.67    &       0.051e-3 $\pm$    0.006e-3 &        65.0000    &    9.67e+36\\
\hline
 643    &  03h09m49.58s    & -20h34m58.40s    &    20.53 $\pm$     0.68    &       0.051e-3 $\pm$    0.006e-3 &        68.0000    &    9.63e+36\\
\hline
 644    &  03h09m46.80s    & -20h35m26.75s    &    20.43 $\pm$     0.74    &       0.051e-3 $\pm$    0.006e-3 &        70.0000    &    9.59e+36\\
\hline
 645    &  03h09m48.62s    & -20h34m04.14s    &    20.41 $\pm$     0.75    &       0.051e-3 $\pm$    0.006e-3 &        75.0000    &    9.58e+36\\
\hline
 646    &  03h09m46.18s    & -20h34m30.41s    &    20.39 $\pm$     0.70    &       0.051e-3 $\pm$    0.006e-3 &        70.0000    &    9.57e+36\\
\hline
 647    &  03h09m50.94s    & -20h35m28.69s    &    20.38 $\pm$     0.73    &       0.051e-3 $\pm$    0.006e-3 &        70.0000    &    9.56e+36\\
\hline
 648    &  03h09m46.96s    & -20h35m05.03s    &    20.29 $\pm$     0.72    &       0.050e-3 $\pm$    0.006e-3 &        72.0000    &    9.52e+36\\
\hline
 649    &  03h09m43.37s    & -20h33m39.88s    &    19.99 $\pm$     0.73    &       0.050e-3 $\pm$    0.006e-3 &        73.0000    &    9.38e+36\\
\hline
 650    &  03h09m50.14s    & -20h34m47.09s    &    19.98 $\pm$     0.71    &       0.050e-3 $\pm$    0.006e-3 &        68.0000    &    9.37e+36\\
\hline
 651    &  03h09m42.38s    & -20h33m17.24s    &    19.76 $\pm$     0.72    &       0.049e-3 $\pm$    0.006e-3 &        70.0000    &    9.27e+36\\
\hline
 652    &  03h09m46.34s    & -20h35m01.49s    &    19.71 $\pm$     0.66    &       0.049e-3 $\pm$    0.006e-3 &        58.0000    &    9.25e+36\\
\hline
 653    &  03h09m48.27s    & -20h34m37.32s    &    19.70 $\pm$     0.73    &       0.049e-3 $\pm$    0.006e-3 &        68.0000    &    9.24e+36\\
\hline
 654    &  03h09m43.67s    & -20h36m07.33s    &    19.65 $\pm$     0.73    &       0.049e-3 $\pm$    0.006e-3 &        70.0000    &    9.22e+36\\
\hline
 655    &  03h09m45.44s    & -20h33m25.46s    &    19.61 $\pm$     0.73    &       0.049e-3 $\pm$    0.006e-3 &        72.0000    &    9.20e+36\\
\hline
 656    &  03h09m51.03s    & -20h35m21.78s    &    19.49 $\pm$     0.74    &       0.048e-3 $\pm$    0.006e-3 &        69.0000    &    9.14e+36\\
\hline
 657    &  03h09m48.02s    & -20h35m22.78s    &    19.27 $\pm$     0.65    &       0.048e-3 $\pm$    0.006e-3 &        59.0000    &    9.04e+36\\
\hline
 658    &  03h09m51.90s    & -20h33m46.47s    &    19.21 $\pm$     0.56    &       0.048e-3 $\pm$    0.006e-3 &        46.0000    &    9.01e+36\\
\hline
 659    &  03h09m49.13s    & -20h34m39.78s    &    19.19 $\pm$     0.65    &       0.048e-3 $\pm$    0.006e-3 &        59.0000    &    9.00e+36\\
\hline
 660    &  03h09m42.81s    & -20h33m55.81s    &    19.04 $\pm$     0.73    &       0.047e-3 $\pm$    0.006e-3 &        39.0000    &    8.93e+36\\
\hline
 661    &  03h09m47.54s    & -20h35m01.56s    &    18.88 $\pm$     0.70    &       0.047e-3 $\pm$    0.006e-3 &        63.0000    &    8.86e+36\\
\hline
 662    &  03h09m40.58s    & -20h35m24.54s    &    18.86 $\pm$     0.66    &       0.047e-3 $\pm$    0.006e-3 &        58.0000    &    8.85e+36\\
\hline
 663    &  03h09m51.05s    & -20h34m05.08s    &    18.32 $\pm$     0.63    &       0.046e-3 $\pm$    0.006e-3 &        59.0000    &    8.60e+36\\
\hline
 664    &  03h09m39.88s    & -20h34m49.43s    &    18.28 $\pm$     0.67    &       0.045e-3 $\pm$    0.006e-3 &        65.0000    &    8.58e+36\\
\hline
 665    &  03h09m49.75s    & -20h34m06.83s    &    18.28 $\pm$     0.56    &       0.045e-3 $\pm$    0.006e-3 &        47.0000    &    8.58e+36\\
\hline
 666    &  03h09m52.00s    & -20h35m25.13s    &    18.04 $\pm$     0.65    &       0.045e-3 $\pm$    0.006e-3 &        59.0000    &    8.47e+36\\
\hline
 667    &  03h09m44.16s    & -20h34m28.78s    &    17.81 $\pm$     0.68    &       0.044e-3 $\pm$    0.006e-3 &        62.0000    &    8.36e+36\\
\hline
 668    &  03h09m44.46s    & -20h35m03.61s    &    17.78 $\pm$     0.73    &       0.044e-3 $\pm$    0.006e-3 &        51.0000    &    8.34e+36\\
\hline
 669    &  03h09m44.34s    & -20h34m37.78s    &    17.73 $\pm$     0.66    &       0.044e-3 $\pm$    0.006e-3 &        60.0000    &    8.32e+36\\
\hline
 670    &  03h09m50.80s    & -20h34m34.88s    &    17.72 $\pm$     0.68    &       0.044e-3 $\pm$    0.006e-3 &        66.0000    &    8.31e+36\\
\hline
 671    &  03h09m41.21s    & -20h33m55.34s    &    17.62 $\pm$     0.65    &       0.044e-3 $\pm$    0.006e-3 &        62.0000    &    8.27e+36\\
\hline
 672    &  03h09m50.79s    & -20h35m11.29s    &    17.57 $\pm$     0.68    &       0.044e-3 $\pm$    0.006e-3 &        62.0000    &    8.24e+36\\
\hline
 673    &  03h09m45.49s    & -20h35m08.18s    &    17.52 $\pm$     0.68    &       0.044e-3 $\pm$    0.005e-3 &        63.0000    &    8.22e+36\\
\hline
 674    &  03h09m47.63s    & -20h35m19.92s    &    17.43 $\pm$     0.68    &       0.043e-3 $\pm$    0.005e-3 &        62.0000    &    8.18e+36\\
\hline
 675    &  03h09m44.70s    & -20h34m58.09s    &    17.28 $\pm$     0.70    &       0.043e-3 $\pm$    0.005e-3 &        37.0000    &    8.11e+36\\
\hline
 676    &  03h09m50.13s    & -20h34m16.90s    &    17.22 $\pm$     0.70    &       0.043e-3 $\pm$    0.005e-3 &        63.0000    &    8.08e+36\\
\hline
 677    &  03h09m40.05s    & -20h33m08.15s    &    17.20 $\pm$     0.33    &       0.043e-3 $\pm$    0.005e-3 &        18.0000    &    8.07e+36\\
\hline
 678    &  03h09m42.83s    & -20h34m50.68s    &    17.14 $\pm$     0.62    &       0.043e-3 $\pm$    0.005e-3 &        56.0000    &    8.04e+36\\
\hline
 679    &  03h09m40.61s    & -20h33m27.04s    &    17.11 $\pm$     0.71    &       0.043e-3 $\pm$    0.005e-3 &        49.0000    &    8.03e+36\\
\hline
 680    &  03h09m46.07s    & -20h35m35.80s    &    17.00 $\pm$     0.62    &       0.042e-3 $\pm$    0.005e-3 &        49.0000    &    7.98e+36\\
\hline
 681    &  03h09m48.16s    & -20h33m33.46s    &    16.82 $\pm$     0.60    &       0.042e-3 $\pm$    0.005e-3 &        55.0000    &    7.89e+36\\
\hline
 682    &  03h09m42.57s    & -20h35m22.54s    &    16.77 $\pm$     0.63    &       0.042e-3 $\pm$    0.005e-3 &        56.0000    &    7.87e+36\\
\hline
 683    &  03h09m39.96s    & -20h33m08.18s    &    16.76 $\pm$     0.38    &       0.042e-3 $\pm$    0.005e-3 &        23.0000    &    7.86e+36\\
\hline
 684    &  03h09m48.88s    & -20h34m57.06s    &    16.67 $\pm$     0.59    &       0.041e-3 $\pm$    0.005e-3 &        46.0000    &    7.82e+36\\
\hline
 685    &  03h09m40.37s    & -20h34m59.94s    &    16.55 $\pm$     0.63    &       0.041e-3 $\pm$    0.005e-3 &        60.0000    &    7.77e+36\\
\hline
 686    &  03h09m42.65s    & -20h35m39.28s    &    16.54 $\pm$     0.64    &       0.041e-3 $\pm$    0.005e-3 &        59.0000    &    7.76e+36\\
\hline
 687    &  03h09m49.66s    & -20h33m21.69s    &    16.32 $\pm$     0.66    &       0.041e-3 $\pm$    0.005e-3 &        58.0000    &    7.66e+36\\
\hline
 688    &  03h09m44.95s    & -20h34m23.48s    &    16.28 $\pm$     0.63    &       0.040e-3 $\pm$    0.005e-3 &        54.0000    &    7.64e+36\\
\hline
 689    &  03h09m51.35s    & -20h34m23.05s    &    16.20 $\pm$     0.63    &       0.040e-3 $\pm$    0.005e-3 &        52.0000    &    7.60e+36\\
\hline
 690    &  03h09m50.01s    & -20h33m45.82s    &    16.14 $\pm$     0.64    &       0.040e-3 $\pm$    0.005e-3 &        61.0000    &    7.57e+36\\
\hline
 691    &  03h09m43.51s    & -20h35m18.10s    &    16.13 $\pm$     0.66    &       0.040e-3 $\pm$    0.005e-3 &        56.0000    &    7.57e+36\\
\hline
 692    &  03h09m48.29s    & -20h35m46.12s    &    16.12 $\pm$     0.70    &       0.040e-3 $\pm$    0.005e-3 &        59.0000    &    7.57e+36\\
\hline
 693    &  03h09m51.33s    & -20h35m25.36s    &    16.09 $\pm$     0.64    &       0.040e-3 $\pm$    0.005e-3 &        52.0000    &    7.55e+36\\
\hline
 694    &  03h09m41.38s    & -20h33m07.89s    &    16.07 $\pm$     0.42    &       0.040e-3 $\pm$    0.005e-3 &        28.0000    &    7.54e+36\\
\hline
 695    &  03h09m43.85s    & -20h33m57.07s    &    15.87 $\pm$     0.66    &       0.039e-3 $\pm$    0.005e-3 &        36.0000    &    7.44e+36\\
\hline
 696    &  03h09m49.24s    & -20h35m08.62s    &    15.81 $\pm$     0.62    &       0.039e-3 $\pm$    0.005e-3 &        51.0000    &    7.42e+36\\
\hline
 697    &  03h09m48.01s    & -20h35m57.59s    &    15.73 $\pm$     0.63    &       0.039e-3 $\pm$    0.005e-3 &        59.0000    &    7.38e+36\\
\hline
 698    &  03h09m49.24s    & -20h34m57.09s    &    15.72 $\pm$     0.63    &       0.039e-3 $\pm$    0.005e-3 &        57.0000    &    7.37e+36\\
\hline
 699    &  03h09m44.93s    & -20h33m55.75s    &    15.70 $\pm$     0.63    &       0.039e-3 $\pm$    0.005e-3 &        56.0000    &    7.37e+36\\
\hline
 700    &  03h09m45.03s    & -20h34m29.95s    &    15.58 $\pm$     0.60    &       0.039e-3 $\pm$    0.005e-3 &        52.0000    &    7.31e+36\\
\hline
 701    &  03h09m46.84s    & -20h34m31.36s    &    15.28 $\pm$     0.55    &       0.038e-3 $\pm$    0.005e-3 &        44.0000    &    7.17e+36\\
\hline
 702    &  03h09m49.68s    & -20h35m28.13s    &    15.14 $\pm$     0.64    &       0.038e-3 $\pm$    0.005e-3 &        59.0000    &    7.10e+36\\
\hline
 703    &  03h09m44.81s    & -20h33m57.15s    &    15.13 $\pm$     0.65    &       0.038e-3 $\pm$    0.005e-3 &        54.0000    &    7.10e+36\\
\hline
 704    &  03h09m46.57s    & -20h35m52.68s    &    15.12 $\pm$     0.58    &       0.038e-3 $\pm$    0.005e-3 &        49.0000    &    7.09e+36\\
\hline
 705    &  03h09m45.87s    & -20h36m01.46s    &    15.02 $\pm$     0.65    &       0.037e-3 $\pm$    0.005e-3 &        32.0000    &    7.05e+36\\
\hline
 706    &  03h09m42.61s    & -20h34m56.54s    &    14.80 $\pm$     0.57    &       0.037e-3 $\pm$    0.005e-3 &        47.0000    &    6.95e+36\\
\hline
 707    &  03h09m40.88s    & -20h34m00.19s    &    14.74 $\pm$     0.61    &       0.037e-3 $\pm$    0.005e-3 &        51.0000    &    6.91e+36\\
\hline
 708    &  03h09m51.05s    & -20h35m25.42s    &    14.30 $\pm$     0.64    &       0.036e-3 $\pm$    0.005e-3 &        42.0000    &    6.71e+36\\
\hline
 709    &  03h09m48.16s    & -20h35m44.02s    &    14.24 $\pm$     0.64    &       0.035e-3 $\pm$    0.005e-3 &        51.0000    &    6.68e+36\\
\hline
 710    &  03h09m52.07s    & -20h35m36.51s    &    14.19 $\pm$     0.57    &       0.035e-3 $\pm$    0.004e-3 &        47.0000    &    6.66e+36\\
\hline
 711    &  03h09m40.39s    & -20h33m38.37s    &    14.15 $\pm$     0.54    &       0.035e-3 $\pm$    0.004e-3 &        41.0000    &    6.64e+36\\
\hline
 712    &  03h09m47.15s    & -20h35m05.39s    &    14.11 $\pm$     0.57    &       0.035e-3 $\pm$    0.004e-3 &        45.0000    &    6.62e+36\\
\hline
 713    &  03h09m46.96s    & -20h35m22.59s    &    13.92 $\pm$     0.63    &       0.035e-3 $\pm$    0.004e-3 &        46.0000    &    6.53e+36\\
\hline
 714    &  03h09m42.02s    & -20h35m53.55s    &    13.86 $\pm$     0.60    &       0.034e-3 $\pm$    0.004e-3 &        48.0000    &    6.50e+36\\
\hline
 715    &  03h09m45.28s    & -20h35m29.23s    &    13.85 $\pm$     0.58    &       0.034e-3 $\pm$    0.004e-3 &        47.0000    &    6.50e+36\\
\hline
 716    &  03h09m49.39s    & -20h35m41.83s    &    13.84 $\pm$     0.55    &       0.034e-3 $\pm$    0.004e-3 &        40.0000    &    6.49e+36\\
\hline
 717    &  03h09m40.01s    & -20h35m32.71s    &    13.79 $\pm$     0.57    &       0.034e-3 $\pm$    0.004e-3 &        49.0000    &    6.47e+36\\
\hline
 718    &  03h09m47.74s    & -20h35m02.12s    &    13.78 $\pm$     0.57    &       0.034e-3 $\pm$    0.004e-3 &        45.0000    &    6.47e+36\\
\hline
 719    &  03h09m44.70s    & -20h34m34.38s    &    13.74 $\pm$     0.60    &       0.034e-3 $\pm$    0.004e-3 &        43.0000    &    6.45e+36\\
\hline
 720    &  03h09m51.07s    & -20h34m42.86s    &    13.70 $\pm$     0.59    &       0.034e-3 $\pm$    0.004e-3 &        47.0000    &    6.43e+36\\
\hline
 721    &  03h09m46.68s    & -20h35m22.72s    &    13.60 $\pm$     0.61    &       0.034e-3 $\pm$    0.004e-3 &        45.0000    &    6.38e+36\\
\hline
 722    &  03h09m44.68s    & -20h34m29.81s    &    13.60 $\pm$     0.56    &       0.034e-3 $\pm$    0.004e-3 &        42.0000    &    6.38e+36\\
\hline
 723    &  03h09m47.69s    & -20h33m24.26s    &    13.59 $\pm$     0.62    &       0.034e-3 $\pm$    0.004e-3 &        35.0000    &    6.38e+36\\
\hline
 724    &  03h09m47.60s    & -20h33m59.65s    &    13.53 $\pm$     0.57    &       0.034e-3 $\pm$    0.004e-3 &        48.0000    &    6.35e+36\\
\hline
 725    &  03h09m48.40s    & -20h35m10.11s    &    13.43 $\pm$     0.60    &       0.033e-3 $\pm$    0.004e-3 &        51.0000    &    6.30e+36\\
\hline
 726    &  03h09m47.04s    & -20h33m34.72s    &    13.39 $\pm$     0.58    &       0.033e-3 $\pm$    0.004e-3 &        48.0000    &    6.28e+36\\
\hline
 727    &  03h09m43.17s    & -20h35m36.53s    &    13.33 $\pm$     0.60    &       0.033e-3 $\pm$    0.004e-3 &        46.0000    &    6.25e+36\\
\hline
 728    &  03h09m50.11s    & -20h36m10.59s    &    13.03 $\pm$     0.55    &       0.032e-3 $\pm$    0.004e-3 &        35.0000    &    6.11e+36\\
\hline
 729    &  03h09m47.03s    & -20h35m50.45s    &    13.01 $\pm$     0.58    &       0.032e-3 $\pm$    0.004e-3 &        42.0000    &    6.11e+36\\
\hline
 730    &  03h09m45.11s    & -20h33m09.93s    &    13.00 $\pm$     0.60    &       0.032e-3 $\pm$    0.004e-3 &        24.0000    &    6.10e+36\\
\hline
 731    &  03h09m51.58s    & -20h35m28.64s    &    12.99 $\pm$     0.55    &       0.032e-3 $\pm$    0.004e-3 &        42.0000    &    6.10e+36\\
\hline
 732    &  03h09m42.35s    & -20h35m58.71s    &    12.99 $\pm$     0.56    &       0.032e-3 $\pm$    0.004e-3 &        43.0000    &    6.10e+36\\
\hline
 733    &  03h09m39.92s    & -20h34m38.43s    &    12.98 $\pm$     0.56    &       0.032e-3 $\pm$    0.004e-3 &        42.0000    &    6.09e+36\\
\hline
 734    &  03h09m49.60s    & -20h34m54.60s    &    12.94 $\pm$     0.62    &       0.032e-3 $\pm$    0.004e-3 &        45.0000    &    6.07e+36\\
\hline
 735    &  03h09m49.79s    & -20h34m43.04s    &    12.90 $\pm$     0.55    &       0.032e-3 $\pm$    0.004e-3 &        43.0000    &    6.05e+36\\
\hline
 736    &  03h09m46.81s    & -20h33m58.71s    &    12.89 $\pm$     0.57    &       0.032e-3 $\pm$    0.004e-3 &        43.0000    &    6.05e+36\\
\hline
 737    &  03h09m45.97s    & -20h35m19.41s    &    12.71 $\pm$     0.58    &       0.032e-3 $\pm$    0.004e-3 &        44.0000    &    5.96e+36\\
\hline
 738    &  03h09m48.10s    & -20h34m24.98s    &    12.67 $\pm$     0.55    &       0.032e-3 $\pm$    0.004e-3 &        38.0000    &    5.94e+36\\
\hline
 739    &  03h09m48.44s    & -20h33m58.95s    &    12.57 $\pm$     0.52    &       0.031e-3 $\pm$    0.004e-3 &        41.0000    &    5.90e+36\\
\hline
 740    &  03h09m48.49s    & -20h34m27.96s    &    12.54 $\pm$     0.58    &       0.031e-3 $\pm$    0.004e-3 &        42.0000    &    5.88e+36\\
\hline
 741    &  03h09m52.35s    & -20h33m46.63s    &    12.40 $\pm$     0.53    &       0.031e-3 $\pm$    0.004e-3 &        40.0000    &    5.82e+36\\
\hline
 742    &  03h09m51.11s    & -20h35m22.26s    &    12.33 $\pm$     0.56    &       0.031e-3 $\pm$    0.004e-3 &        45.0000    &    5.79e+36\\
\hline
 743    &  03h09m40.43s    & -20h33m08.07s    &    12.33 $\pm$     0.28    &       0.031e-3 $\pm$    0.004e-3 &        12.0000    &    5.79e+36\\
\hline
 744    &  03h09m45.23s    & -20h34m20.47s    &    12.32 $\pm$     0.58    &       0.031e-3 $\pm$    0.004e-3 &        44.0000    &    5.78e+36\\
\hline
 745    &  03h09m47.12s    & -20h34m23.25s    &    12.22 $\pm$     0.60    &       0.030e-3 $\pm$    0.004e-3 &        26.0000    &    5.73e+36\\
\hline
 746    &  03h09m45.81s    & -20h33m42.50s    &    12.18 $\pm$     0.62    &       0.030e-3 $\pm$    0.004e-3 &        43.0000    &    5.71e+36\\
\hline
 747    &  03h09m45.09s    & -20h35m17.66s    &    12.15 $\pm$     0.53    &       0.030e-3 $\pm$    0.004e-3 &        40.0000    &    5.70e+36\\
\hline
 748    &  03h09m43.88s    & -20h36m06.33s    &    12.15 $\pm$     0.55    &       0.030e-3 $\pm$    0.004e-3 &        41.0000    &    5.70e+36\\
\hline
 749    &  03h09m51.10s    & -20h35m02.13s    &    12.07 $\pm$     0.57    &       0.030e-3 $\pm$    0.004e-3 &        47.0000    &    5.66e+36\\
\hline
 750    &  03h09m46.58s    & -20h33m41.90s    &    12.01 $\pm$     0.60    &       0.030e-3 $\pm$    0.004e-3 &        20.0000    &    5.63e+36\\
\hline
 751    &  03h09m46.71s    & -20h33m47.49s    &    11.92 $\pm$     0.56    &       0.030e-3 $\pm$    0.004e-3 &        41.0000    &    5.59e+36\\
\hline
 752    &  03h09m50.86s    & -20h35m10.91s    &    11.89 $\pm$     0.57    &       0.030e-3 $\pm$    0.004e-3 &        42.0000    &    5.58e+36\\
\hline
 753    &  03h09m45.56s    & -20h35m34.68s    &    11.88 $\pm$     0.63    &       0.030e-3 $\pm$    0.004e-3 &        28.0000    &    5.57e+36\\
\hline
 754    &  03h09m48.73s    & -20h35m14.68s    &    11.81 $\pm$     0.56    &       0.029e-3 $\pm$    0.004e-3 &        43.0000    &    5.54e+36\\
\hline
 755    &  03h09m50.56s    & -20h34m03.54s    &    11.80 $\pm$     0.58    &       0.029e-3 $\pm$    0.004e-3 &        31.0000    &    5.54e+36\\
\hline
 756    &  03h09m49.26s    & -20h33m51.79s    &    11.59 $\pm$     0.56    &       0.029e-3 $\pm$    0.004e-3 &        44.0000    &    5.44e+36\\
\hline
 757    &  03h09m46.59s    & -20h33m28.99s    &    11.58 $\pm$     0.56    &       0.029e-3 $\pm$    0.004e-3 &        42.0000    &    5.43e+36\\
\hline
 758    &  03h09m42.41s    & -20h35m03.14s    &    11.58 $\pm$     0.56    &       0.029e-3 $\pm$    0.004e-3 &        45.0000    &    5.43e+36\\
\hline
 759    &  03h09m42.94s    & -20h35m45.04s    &    11.57 $\pm$     0.60    &       0.029e-3 $\pm$    0.004e-3 &        22.0000    &    5.43e+36\\
\hline
 760    &  03h09m41.17s    & -20h34m03.15s    &    11.40 $\pm$     0.57    &       0.028e-3 $\pm$    0.004e-3 &        39.0000    &    5.35e+36\\
\hline
 761    &  03h09m43.63s    & -20h35m55.02s    &    11.38 $\pm$     0.53    &       0.028e-3 $\pm$    0.004e-3 &        41.0000    &    5.34e+36\\
\hline
 762    &  03h09m40.06s    & -20h35m33.39s    &    11.37 $\pm$     0.55    &       0.028e-3 $\pm$    0.004e-3 &        42.0000    &    5.33e+36\\
\hline
 763    &  03h09m44.87s    & -20h35m31.88s    &    11.33 $\pm$     0.54    &       0.028e-3 $\pm$    0.004e-3 &        40.0000    &    5.31e+36\\
\hline
 764    &  03h09m44.25s    & -20h34m27.83s    &    11.25 $\pm$     0.53    &       0.028e-3 $\pm$    0.004e-3 &        39.0000    &    5.28e+36\\
\hline
 765    &  03h09m41.64s    & -20h35m04.29s    &    11.24 $\pm$     0.52    &       0.028e-3 $\pm$    0.004e-3 &        39.0000    &    5.27e+36\\
\hline
 766    &  03h09m39.86s    & -20h34m18.10s    &    11.19 $\pm$     0.56    &       0.028e-3 $\pm$    0.004e-3 &        40.0000    &    5.25e+36\\
\hline
 767    &  03h09m40.74s    & -20h35m51.36s    &    11.15 $\pm$     0.50    &       0.028e-3 $\pm$    0.004e-3 &        37.0000    &    5.23e+36\\
\hline
 768    &  03h09m41.97s    & -20h36m08.57s    &    11.13 $\pm$     0.57    &       0.028e-3 $\pm$    0.004e-3 &        16.0000    &    5.22e+36\\
\hline
 769    &  03h09m43.73s    & -20h35m21.97s    &    11.09 $\pm$     0.53    &       0.028e-3 $\pm$    0.004e-3 &        36.0000    &    5.20e+36\\
\hline
 770    &  03h09m49.15s    & -20h34m35.33s    &    11.05 $\pm$     0.58    &       0.027e-3 $\pm$    0.004e-3 &        35.0000    &    5.18e+36\\
\hline
 771    &  03h09m44.69s    & -20h34m34.85s    &    10.99 $\pm$     0.54    &       0.027e-3 $\pm$    0.004e-3 &        37.0000    &    5.16e+36\\
\hline
 772    &  03h09m48.03s    & -20h35m48.27s    &    10.92 $\pm$     0.57    &       0.027e-3 $\pm$    0.004e-3 &        42.0000    &    5.12e+36\\
\hline
 773    &  03h09m45.29s    & -20h34m28.97s    &    10.90 $\pm$     0.54    &       0.027e-3 $\pm$    0.004e-3 &        38.0000    &    5.11e+36\\
\hline
 774    &  03h09m47.22s    & -20h35m34.36s    &    10.88 $\pm$     0.55    &       0.027e-3 $\pm$    0.004e-3 &        41.0000    &    5.10e+36\\
\hline
 775    &  03h09m41.00s    & -20h35m25.35s    &    10.62 $\pm$     0.50    &       0.026e-3 $\pm$    0.003e-3 &        37.0000    &    4.98e+36\\
\hline
 776    &  03h09m45.49s    & -20h34m10.52s    &    10.60 $\pm$     0.53    &       0.026e-3 $\pm$    0.003e-3 &        38.0000    &    4.97e+36\\
\hline
 777    &  03h09m45.89s    & -20h34m24.36s    &    10.54 $\pm$     0.50    &       0.026e-3 $\pm$    0.003e-3 &        34.0000    &    4.94e+36\\
\hline
 778    &  03h09m45.47s    & -20h34m25.13s    &    10.48 $\pm$     0.52    &       0.026e-3 $\pm$    0.003e-3 &        31.0000    &    4.92e+36\\
\hline
 779    &  03h09m46.49s    & -20h35m19.72s    &    10.44 $\pm$     0.57    &       0.026e-3 $\pm$    0.003e-3 &        36.0000    &    4.90e+36\\
\hline
 780    &  03h09m46.45s    & -20h33m56.28s    &    10.20 $\pm$     0.52    &       0.025e-3 $\pm$    0.003e-3 &        36.0000    &    4.79e+36\\
\hline
 781    &  03h09m46.53s    & -20h34m04.25s    &    10.19 $\pm$     0.56    &       0.025e-3 $\pm$    0.003e-3 &        35.0000    &    4.78e+36\\
\hline
 782    &  03h09m48.71s    & -20h34m03.95s    &    10.15 $\pm$     0.54    &       0.025e-3 $\pm$    0.003e-3 &        26.0000    &    4.76e+36\\
\hline
 783    &  03h09m49.95s    & -20h35m23.12s    &    10.07 $\pm$     0.53    &       0.025e-3 $\pm$    0.003e-3 &        26.0000    &    4.72e+36\\
\hline
 784    &  03h09m50.99s    & -20h35m28.92s    &    10.05 $\pm$     0.52    &       0.025e-3 $\pm$    0.003e-3 &        38.0000    &    4.71e+36\\
\hline
 785    &  03h09m50.77s    & -20h33m52.60s    &    10.04 $\pm$     0.55    &       0.025e-3 $\pm$    0.003e-3 &        28.0000    &    4.71e+36\\
\hline
 786    &  03h09m46.60s    & -20h33m50.64s    &    10.01 $\pm$     0.53    &       0.025e-3 $\pm$    0.003e-3 &        39.0000    &    4.70e+36\\
\hline
 787    &  03h09m44.68s    & -20h34m03.39s    &     9.98 $\pm$     0.52    &       0.025e-3 $\pm$    0.003e-3 &        33.0000    &    4.68e+36\\
\hline
 788    &  03h09m40.26s    & -20h35m14.46s    &     9.93 $\pm$     0.53    &       0.025e-3 $\pm$    0.003e-3 &        35.0000    &    4.66e+36\\
\hline
 789    &  03h09m45.27s    & -20h35m43.10s    &     9.88 $\pm$     0.51    &       0.025e-3 $\pm$    0.003e-3 &        31.0000    &    4.63e+36\\
\hline
 790    &  03h09m46.24s    & -20h35m18.86s    &     9.82 $\pm$     0.50    &       0.024e-3 $\pm$    0.003e-3 &        33.0000    &    4.61e+36\\
\hline
 791    &  03h09m49.47s    & -20h36m01.36s    &     9.80 $\pm$     0.51    &       0.024e-3 $\pm$    0.003e-3 &        35.0000    &    4.60e+36\\
\hline
 792    &  03h09m48.88s    & -20h34m38.82s    &     9.79 $\pm$     0.49    &       0.024e-3 $\pm$    0.003e-3 &        28.0000    &    4.60e+36\\
\hline
 793    &  03h09m45.28s    & -20h34m54.67s    &     9.70 $\pm$     0.53    &       0.024e-3 $\pm$    0.003e-3 &        34.0000    &    4.55e+36\\
\hline
 794    &  03h09m48.82s    & -20h34m37.15s    &     9.68 $\pm$     0.49    &       0.024e-3 $\pm$    0.003e-3 &        35.0000    &    4.54e+36\\
\hline
 795    &  03h09m42.77s    & -20h33m52.14s    &     9.65 $\pm$     0.51    &       0.024e-3 $\pm$    0.003e-3 &        36.0000    &    4.53e+36\\
\hline
 796    &  03h09m43.18s    & -20h34m24.35s    &     9.48 $\pm$     0.53    &       0.024e-3 $\pm$    0.003e-3 &        19.0000    &    4.45e+36\\
\hline
 797    &  03h09m48.61s    & -20h34m08.39s    &     9.47 $\pm$     0.50    &       0.024e-3 $\pm$    0.003e-3 &        35.0000    &    4.44e+36\\
\hline
 798    &  03h09m46.05s    & -20h34m34.59s    &     9.45 $\pm$     0.50    &       0.023e-3 $\pm$    0.003e-3 &        34.0000    &    4.43e+36\\
\hline
 799    &  03h09m50.21s    & -20h36m04.05s    &     9.36 $\pm$     0.53    &       0.023e-3 $\pm$    0.003e-3 &        35.0000    &    4.39e+36\\
\hline
 800    &  03h09m47.71s    & -20h34m54.28s    &     9.28 $\pm$     0.49    &       0.023e-3 $\pm$    0.003e-3 &        33.0000    &    4.35e+36\\
\hline
 801    &  03h09m49.72s    & -20h35m24.35s    &     9.13 $\pm$     0.49    &       0.023e-3 $\pm$    0.003e-3 &        28.0000    &    4.28e+36\\
\hline
 802    &  03h09m48.05s    & -20h33m53.12s    &     9.10 $\pm$     0.50    &       0.023e-3 $\pm$    0.003e-3 &        31.0000    &    4.27e+36\\
\hline
 803    &  03h09m51.24s    & -20h34m11.62s    &     9.01 $\pm$     0.49    &       0.022e-3 $\pm$    0.003e-3 &        32.0000    &    4.23e+36\\
\hline
 804    &  03h09m49.55s    & -20h35m25.17s    &     9.01 $\pm$     0.53    &       0.022e-3 $\pm$    0.003e-3 &        29.0000    &    4.23e+36\\
\hline
 805    &  03h09m44.14s    & -20h35m26.11s    &     9.00 $\pm$     0.53    &       0.022e-3 $\pm$    0.003e-3 &        23.0000    &    4.22e+36\\
\hline
 806    &  03h09m41.88s    & -20h33m07.82s    &     9.00 $\pm$     0.36    &       0.022e-3 $\pm$    0.003e-3 &        16.0000    &    4.22e+36\\
\hline
 807    &  03h09m48.00s    & -20h34m02.52s    &     8.95 $\pm$     0.47    &       0.022e-3 $\pm$    0.003e-3 &        30.0000    &    4.20e+36\\
\hline
 808    &  03h09m46.24s    & -20h35m40.27s    &     8.93 $\pm$     0.49    &       0.022e-3 $\pm$    0.003e-3 &        32.0000    &    4.19e+36\\
\hline
 809    &  03h09m42.84s    & -20h33m16.36s    &     8.86 $\pm$     0.51    &       0.022e-3 $\pm$    0.003e-3 &        32.0000    &    4.16e+36\\
\hline
 810    &  03h09m47.64s    & -20h35m51.65s    &     8.84 $\pm$     0.52    &       0.022e-3 $\pm$    0.003e-3 &        25.0000    &    4.15e+36\\
\hline
 811    &  03h09m41.24s    & -20h34m29.03s    &     8.63 $\pm$     0.49    &       0.021e-3 $\pm$    0.003e-3 &        31.0000    &    4.05e+36\\
\hline
 812    &  03h09m49.34s    & -20h34m02.32s    &     8.60 $\pm$     0.48    &       0.021e-3 $\pm$    0.003e-3 &        33.0000    &    4.03e+36\\
\hline
 813    &  03h09m44.43s    & -20h33m37.23s    &     8.58 $\pm$     0.47    &       0.021e-3 $\pm$    0.003e-3 &        32.0000    &    4.02e+36\\
\hline
 814    &  03h09m45.67s    & -20h35m22.88s    &     8.52 $\pm$     0.46    &       0.021e-3 $\pm$    0.003e-3 &        29.0000    &    4.00e+36\\
\hline
 815    &  03h09m46.92s    & -20h34m21.26s    &     8.52 $\pm$     0.49    &       0.021e-3 $\pm$    0.003e-3 &        27.0000    &    4.00e+36\\
\hline
 816    &  03h09m45.23s    & -20h33m26.68s    &     8.35 $\pm$     0.47    &       0.021e-3 $\pm$    0.003e-3 &        27.0000    &    3.92e+36\\
\hline
 817    &  03h09m50.92s    & -20h33m51.59s    &     8.32 $\pm$     0.52    &       0.021e-3 $\pm$    0.003e-3 &        22.0000    &    3.90e+36\\
\hline
 818    &  03h09m43.47s    & -20h33m07.66s    &     8.29 $\pm$     0.35    &       0.021e-3 $\pm$    0.003e-3 &        19.0000    &    3.89e+36\\
\hline
 819    &  03h09m48.11s    & -20h34m45.53s    &     8.29 $\pm$     0.47    &       0.021e-3 $\pm$    0.003e-3 &        29.0000    &    3.89e+36\\
\hline
 820    &  03h09m43.47s    & -20h33m49.74s    &     8.27 $\pm$     0.48    &       0.021e-3 $\pm$    0.003e-3 &        31.0000    &    3.88e+36\\
\hline
 821    &  03h09m52.44s    & -20h33m31.95s    &     8.25 $\pm$     0.47    &       0.021e-3 $\pm$    0.003e-3 &        30.0000    &    3.87e+36\\
\hline
 822    &  03h09m47.63s    & -20h34m52.35s    &     8.24 $\pm$     0.46    &       0.020e-3 $\pm$    0.003e-3 &        24.0000    &    3.87e+36\\
\hline
 823    &  03h09m49.90s    & -20h34m13.28s    &     8.24 $\pm$     0.45    &       0.020e-3 $\pm$    0.003e-3 &        28.0000    &    3.87e+36\\
\hline
 824    &  03h09m46.20s    & -20h35m38.98s    &     8.23 $\pm$     0.48    &       0.020e-3 $\pm$    0.003e-3 &        29.0000    &    3.86e+36\\
\hline
 825    &  03h09m48.96s    & -20h34m37.86s    &     8.22 $\pm$     0.49    &       0.020e-3 $\pm$    0.003e-3 &        28.0000    &    3.86e+36\\
\hline
 826    &  03h09m41.69s    & -20h35m54.16s    &     8.22 $\pm$     0.45    &       0.020e-3 $\pm$    0.003e-3 &        28.0000    &    3.86e+36\\
\hline
 827    &  03h09m43.57s    & -20h34m51.03s    &     8.15 $\pm$     0.48    &       0.020e-3 $\pm$    0.003e-3 &        29.0000    &    3.82e+36\\
\hline
 828    &  03h09m49.86s    & -20h34m37.77s    &     8.15 $\pm$     0.49    &       0.020e-3 $\pm$    0.003e-3 &        26.0000    &    3.82e+36\\
\hline
 829    &  03h09m43.83s    & -20h35m23.11s    &     8.12 $\pm$     0.48    &       0.020e-3 $\pm$    0.003e-3 &        23.0000    &    3.81e+36\\
\hline
 830    &  03h09m45.19s    & -20h35m51.83s    &     8.09 $\pm$     0.47    &       0.020e-3 $\pm$    0.003e-3 &        29.0000    &    3.80e+36\\
\hline
 831    &  03h09m52.11s    & -20h33m39.42s    &     7.94 $\pm$     0.47    &       0.020e-3 $\pm$    0.003e-3 &        33.0000    &    3.72e+36\\
\hline
 832    &  03h09m48.67s    & -20h35m44.50s    &     7.91 $\pm$     0.50    &       0.020e-3 $\pm$    0.003e-3 &        19.0000    &    3.71e+36\\
\hline
 833    &  03h09m48.31s    & -20h35m23.54s    &     7.83 $\pm$     0.50    &       0.019e-3 $\pm$    0.003e-3 &        12.0000    &    3.67e+36\\
\hline
 834    &  03h09m43.85s    & -20h35m13.01s    &     7.81 $\pm$     0.49    &       0.019e-3 $\pm$    0.003e-3 &        32.0000    &    3.66e+36\\
\hline
 835    &  03h09m43.13s    & -20h33m14.66s    &     7.73 $\pm$     0.49    &       0.019e-3 $\pm$    0.003e-3 &        14.0000    &    3.63e+36\\
\hline
 836    &  03h09m48.46s    & -20h34m29.02s    &     7.71 $\pm$     0.44    &       0.019e-3 $\pm$    0.003e-3 &        26.0000    &    3.62e+36\\
\hline
 837    &  03h09m48.03s    & -20h33m53.81s    &     7.69 $\pm$     0.47    &       0.019e-3 $\pm$    0.003e-3 &        28.0000    &    3.61e+36\\
\hline
 838    &  03h09m49.26s    & -20h35m55.56s    &     7.67 $\pm$     0.47    &       0.019e-3 $\pm$    0.003e-3 &        29.0000    &    3.60e+36\\
\hline
 839    &  03h09m50.82s    & -20h34m36.05s    &     7.66 $\pm$     0.47    &       0.019e-3 $\pm$    0.003e-3 &        29.0000    &    3.59e+36\\
\hline
 840    &  03h09m45.87s    & -20h34m36.56s    &     7.66 $\pm$     0.50    &       0.019e-3 $\pm$    0.003e-3 &        15.0000    &    3.59e+36\\
\hline
 841    &  03h09m43.96s    & -20h36m03.46s    &     7.58 $\pm$     0.45    &       0.019e-3 $\pm$    0.003e-3 &        28.0000    &    3.56e+36\\
\hline
 842    &  03h09m42.67s    & -20h33m57.04s    &     7.53 $\pm$     0.49    &       0.019e-3 $\pm$    0.003e-3 &        27.0000    &    3.54e+36\\
\hline
 843    &  03h09m48.29s    & -20h34m26.89s    &     7.50 $\pm$     0.47    &       0.019e-3 $\pm$    0.003e-3 &        31.0000    &    3.52e+36\\
\hline
 844    &  03h09m49.79s    & -20h35m11.31s    &     7.44 $\pm$     0.47    &       0.018e-3 $\pm$    0.003e-3 &        27.0000    &    3.49e+36\\
\hline
 845    &  03h09m49.96s    & -20h35m46.08s    &     7.37 $\pm$     0.45    &       0.018e-3 $\pm$    0.002e-3 &        26.0000    &    3.46e+36\\
\hline
 846    &  03h09m48.19s    & -20h33m41.33s    &     7.36 $\pm$     0.45    &       0.018e-3 $\pm$    0.002e-3 &        24.0000    &    3.45e+36\\
\hline
 847    &  03h09m45.44s    & -20h34m40.52s    &     7.35 $\pm$     0.46    &       0.018e-3 $\pm$    0.002e-3 &        25.0000    &    3.45e+36\\
\hline
 848    &  03h09m44.06s    & -20h33m18.93s    &     7.32 $\pm$     0.45    &       0.018e-3 $\pm$    0.002e-3 &        20.0000    &    3.44e+36\\
\hline
 849    &  03h09m44.79s    & -20h34m33.46s    &     7.26 $\pm$     0.45    &       0.018e-3 $\pm$    0.002e-3 &        23.0000    &    3.41e+36\\
\hline
 850    &  03h09m48.03s    & -20h34m09.01s    &     7.24 $\pm$     0.47    &       0.018e-3 $\pm$    0.002e-3 &        25.0000    &    3.40e+36\\
\hline
 851    &  03h09m47.29s    & -20h34m42.00s    &     7.20 $\pm$     0.47    &       0.018e-3 $\pm$    0.002e-3 &        22.0000    &    3.38e+36\\
\hline
 852    &  03h09m43.15s    & -20h35m34.78s    &     7.07 $\pm$     0.47    &       0.018e-3 $\pm$    0.002e-3 &        28.0000    &    3.32e+36\\
\hline
 853    &  03h09m41.50s    & -20h35m07.74s    &     7.06 $\pm$     0.46    &       0.018e-3 $\pm$    0.002e-3 &        30.0000    &    3.31e+36\\
\hline
 854    &  03h09m47.56s    & -20h34m25.86s    &     7.06 $\pm$     0.47    &       0.018e-3 $\pm$    0.002e-3 &        18.0000    &    3.31e+36\\
\hline
 855    &  03h09m40.89s    & -20h33m21.82s    &     7.05 $\pm$     0.47    &       0.018e-3 $\pm$    0.002e-3 &        16.0000    &    3.31e+36\\
\hline
 856    &  03h09m39.80s    & -20h35m24.03s    &     6.96 $\pm$     0.45    &       0.017e-3 $\pm$    0.002e-3 &        27.0000    &    3.27e+36\\
\hline
 857    &  03h09m47.84s    & -20h35m25.52s    &     6.95 $\pm$     0.45    &       0.017e-3 $\pm$    0.002e-3 &        14.0000    &    3.26e+36\\
\hline
 858    &  03h09m44.63s    & -20h34m02.62s    &     6.93 $\pm$     0.45    &       0.017e-3 $\pm$    0.002e-3 &        27.0000    &    3.25e+36\\
\hline
 859    &  03h09m51.08s    & -20h33m45.48s    &     6.88 $\pm$     0.43    &       0.017e-3 $\pm$    0.002e-3 &        24.0000    &    3.23e+36\\
\hline
 860    &  03h09m43.04s    & -20h34m39.48s    &     6.85 $\pm$     0.45    &       0.017e-3 $\pm$    0.002e-3 &        25.0000    &    3.21e+36\\
\hline
 861    &  03h09m47.15s    & -20h35m46.28s    &     6.85 $\pm$     0.43    &       0.017e-3 $\pm$    0.002e-3 &        25.0000    &    3.21e+36\\
\hline
 862    &  03h09m44.63s    & -20h34m34.97s    &     6.81 $\pm$     0.42    &       0.017e-3 $\pm$    0.002e-3 &        27.0000    &    3.20e+36\\
\hline
 863    &  03h09m41.25s    & -20h35m39.03s    &     6.76 $\pm$     0.41    &       0.017e-3 $\pm$    0.002e-3 &        26.0000    &    3.17e+36\\
\hline
 864    &  03h09m46.15s    & -20h34m15.39s    &     6.69 $\pm$     0.45    &       0.017e-3 $\pm$    0.002e-3 &        25.0000    &    3.14e+36\\
\hline
 865    &  03h09m48.06s    & -20h34m43.08s    &     6.62 $\pm$     0.43    &       0.016e-3 $\pm$    0.002e-3 &        21.0000    &    3.11e+36\\
\hline
 866    &  03h09m50.66s    & -20h35m28.77s    &     6.54 $\pm$     0.43    &       0.016e-3 $\pm$    0.002e-3 &        27.0000    &    3.07e+36\\
\hline
 867    &  03h09m48.04s    & -20h34m06.98s    &     6.43 $\pm$     0.43    &       0.016e-3 $\pm$    0.002e-3 &        23.0000    &    3.02e+36\\
\hline
 868    &  03h09m45.32s    & -20h33m26.60s    &     6.40 $\pm$     0.42    &       0.016e-3 $\pm$    0.002e-3 &        14.0000    &    3.00e+36\\
\hline
 869    &  03h09m42.56s    & -20h34m43.30s    &     6.38 $\pm$     0.44    &       0.016e-3 $\pm$    0.002e-3 &        24.0000    &    2.99e+36\\
\hline
 870    &  03h09m44.19s    & -20h33m31.95s    &     6.36 $\pm$     0.42    &       0.016e-3 $\pm$    0.002e-3 &        26.0000    &    2.99e+36\\
\hline
 871    &  03h09m47.20s    & -20h35m47.15s    &     6.30 $\pm$     0.42    &       0.016e-3 $\pm$    0.002e-3 &        24.0000    &    2.95e+36\\
\hline
 872    &  03h09m43.01s    & -20h34m39.67s    &     6.26 $\pm$     0.41    &       0.016e-3 $\pm$    0.002e-3 &        25.0000    &    2.94e+36\\
\hline
 873    &  03h09m42.32s    & -20h34m59.07s    &     6.26 $\pm$     0.41    &       0.016e-3 $\pm$    0.002e-3 &        22.0000    &    2.94e+36\\
\hline
 874    &  03h09m44.17s    & -20h34m20.93s    &     6.21 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        24.0000    &    2.92e+36\\
\hline
 875    &  03h09m52.39s    & -20h35m27.59s    &     6.21 $\pm$     0.41    &       0.015e-3 $\pm$    0.002e-3 &        24.0000    &    2.91e+36\\
\hline
 876    &  03h09m45.74s    & -20h33m48.82s    &     6.11 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        23.0000    &    2.87e+36\\
\hline
 877    &  03h09m51.50s    & -20h33m14.79s    &     6.09 $\pm$     0.45    &       0.015e-3 $\pm$    0.002e-3 &        22.0000    &    2.86e+36\\
\hline
 878    &  03h09m48.05s    & -20h34m50.49s    &     6.08 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        21.0000    &    2.85e+36\\
\hline
 879    &  03h09m43.73s    & -20h34m09.20s    &     6.07 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        23.0000    &    2.85e+36\\
\hline
 880    &  03h09m41.69s    & -20h35m18.39s    &     6.06 $\pm$     0.45    &       0.015e-3 $\pm$    0.002e-3 &        22.0000    &    2.84e+36\\
\hline
 881    &  03h09m49.82s    & -20h34m29.73s    &     6.03 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        24.0000    &    2.83e+36\\
\hline
 882    &  03h09m48.42s    & -20h34m37.22s    &     5.99 $\pm$     0.35    &       0.015e-3 $\pm$    0.002e-3 &        16.0000    &    2.81e+36\\
\hline
 883    &  03h09m45.67s    & -20h34m04.70s    &     5.95 $\pm$     0.40    &       0.015e-3 $\pm$    0.002e-3 &        20.0000    &    2.79e+36\\
\hline
 884    &  03h09m41.18s    & -20h33m19.06s    &     5.94 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        22.0000    &    2.79e+36\\
\hline
 885    &  03h09m42.15s    & -20h35m44.33s    &     5.87 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        24.0000    &    2.75e+36\\
\hline
 886    &  03h09m49.68s    & -20h35m11.46s    &     5.86 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        15.0000    &    2.75e+36\\
\hline
 887    &  03h09m43.00s    & -20h34m24.74s    &     5.86 $\pm$     0.42    &       0.015e-3 $\pm$    0.002e-3 &        22.0000    &    2.75e+36\\
\hline
 888    &  03h09m44.14s    & -20h35m36.89s    &     5.84 $\pm$     0.40    &       0.015e-3 $\pm$    0.002e-3 &        22.0000    &    2.74e+36\\
\hline
 889    &  03h09m45.19s    & -20h33m09.39s    &     5.82 $\pm$     0.41    &       0.014e-3 $\pm$    0.002e-3 &        23.0000    &    2.73e+36\\
\hline
 890    &  03h09m46.60s    & -20h35m24.14s    &     5.82 $\pm$     0.42    &       0.014e-3 $\pm$    0.002e-3 &        20.0000    &    2.73e+36\\
\hline
 891    &  03h09m46.65s    & -20h34m11.90s    &     5.79 $\pm$     0.40    &       0.014e-3 $\pm$    0.002e-3 &        21.0000    &    2.71e+36\\
\hline
 892    &  03h09m47.05s    & -20h33m54.63s    &     5.77 $\pm$     0.39    &       0.014e-3 $\pm$    0.002e-3 &        21.0000    &    2.71e+36\\
\hline
 893    &  03h09m39.93s    & -20h35m22.94s    &     5.73 $\pm$     0.41    &       0.014e-3 $\pm$    0.002e-3 &        23.0000    &    2.69e+36\\
\hline
 894    &  03h09m45.26s    & -20h35m33.11s    &     5.73 $\pm$     0.36    &       0.014e-3 $\pm$    0.002e-3 &        20.0000    &    2.69e+36\\
\hline
 895    &  03h09m52.16s    & -20h34m07.90s    &     5.64 $\pm$     0.41    &       0.014e-3 $\pm$    0.002e-3 &        23.0000    &    2.65e+36\\
\hline
 896    &  03h09m49.46s    & -20h34m36.39s    &     5.63 $\pm$     0.39    &       0.014e-3 $\pm$    0.002e-3 &        22.0000    &    2.64e+36\\
\hline
 897    &  03h09m49.55s    & -20h34m42.74s    &     5.57 $\pm$     0.41    &       0.014e-3 $\pm$    0.002e-3 &        19.0000    &    2.61e+36\\
\hline
 898    &  03h09m51.85s    & -20h35m02.44s    &     5.55 $\pm$     0.40    &       0.014e-3 $\pm$    0.002e-3 &        12.0000    &    2.61e+36\\
\hline
 899    &  03h09m51.26s    & -20h35m26.32s    &     5.49 $\pm$     0.41    &       0.014e-3 $\pm$    0.002e-3 &        22.0000    &    2.58e+36\\
\hline
 900    &  03h09m42.07s    & -20h34m20.05s    &     5.48 $\pm$     0.39    &       0.014e-3 $\pm$    0.002e-3 &        20.0000    &    2.57e+36\\
\hline
 901    &  03h09m42.51s    & -20h33m17.28s    &     5.47 $\pm$     0.39    &       0.014e-3 $\pm$    0.002e-3 &        20.0000    &    2.57e+36\\
\hline
 902    &  03h09m49.62s    & -20h33m37.49s    &     5.43 $\pm$     0.41    &       0.013e-3 $\pm$    0.002e-3 &        19.0000    &    2.55e+36\\
\hline
 903    &  03h09m51.04s    & -20h35m17.55s    &     5.29 $\pm$     0.40    &       0.013e-3 $\pm$    0.002e-3 &        21.0000    &    2.48e+36\\
\hline
 904    &  03h09m44.87s    & -20h34m47.33s    &     5.28 $\pm$     0.38    &       0.013e-3 $\pm$    0.002e-3 &        19.0000    &    2.48e+36\\
\hline
 905    &  03h09m41.03s    & -20h35m13.54s    &     5.26 $\pm$     0.39    &       0.013e-3 $\pm$    0.002e-3 &        17.0000    &    2.47e+36\\
\hline
 906    &  03h09m39.74s    & -20h35m25.30s    &     5.19 $\pm$     0.34    &       0.013e-3 $\pm$    0.002e-3 &        16.0000    &    2.44e+36\\
\hline
 907    &  03h09m45.38s    & -20h34m43.86s    &     5.10 $\pm$     0.39    &       0.013e-3 $\pm$    0.002e-3 &        17.0000    &    2.39e+36\\
\hline
 908    &  03h09m45.43s    & -20h35m57.12s    &     5.08 $\pm$     0.39    &       0.013e-3 $\pm$    0.002e-3 &        18.0000    &    2.38e+36\\
\hline
 909    &  03h09m48.73s    & -20h34m30.36s    &     5.07 $\pm$     0.39    &       0.013e-3 $\pm$    0.002e-3 &        18.0000    &    2.38e+36\\
\hline
 910    &  03h09m51.52s    & -20h33m11.24s    &     5.05 $\pm$     0.40    &       0.013e-3 $\pm$    0.002e-3 &        20.0000    &    2.37e+36\\
\hline
 911    &  03h09m48.59s    & -20h33m34.77s    &     5.02 $\pm$     0.40    &       0.012e-3 $\pm$    0.002e-3 &        19.0000    &    2.36e+36\\
\hline
 912    &  03h09m48.20s    & -20h34m55.42s    &     5.01 $\pm$     0.36    &       0.012e-3 $\pm$    0.002e-3 &        19.0000    &    2.35e+36\\
\hline
 913    &  03h09m47.58s    & -20h36m01.45s    &     4.95 $\pm$     0.35    &       0.012e-3 $\pm$    0.002e-3 &        16.0000    &    2.32e+36\\
\hline
 914    &  03h09m49.89s    & -20h34m30.41s    &     4.88 $\pm$     0.39    &       0.012e-3 $\pm$    0.002e-3 &        14.0000    &    2.29e+36\\
\hline
 915    &  03h09m45.46s    & -20h33m27.95s    &     4.88 $\pm$     0.35    &       0.012e-3 $\pm$    0.002e-3 &        18.0000    &    2.29e+36\\
\hline
 916    &  03h09m46.28s    & -20h33m27.69s    &     4.86 $\pm$     0.38    &       0.012e-3 $\pm$    0.002e-3 &        19.0000    &    2.28e+36\\
\hline
 917    &  03h09m52.39s    & -20h33m29.23s    &     4.84 $\pm$     0.39    &       0.012e-3 $\pm$    0.002e-3 &        16.0000    &    2.27e+36\\
\hline
 918    &  03h09m46.37s    & -20h34m03.05s    &     4.80 $\pm$     0.38    &       0.012e-3 $\pm$    0.002e-3 &        15.0000    &    2.25e+36\\
\hline
 919    &  03h09m49.72s    & -20h34m11.81s    &     4.72 $\pm$     0.38    &       0.012e-3 $\pm$    0.002e-3 &        20.0000    &    2.21e+36\\
\hline
 920    &  03h09m41.92s    & -20h33m54.65s    &     4.55 $\pm$     0.35    &       0.011e-3 $\pm$    0.002e-3 &        18.0000    &    2.14e+36\\
\hline
 921    &  03h09m48.17s    & -20h34m30.84s    &     4.54 $\pm$     0.35    &       0.011e-3 $\pm$    0.002e-3 &        15.0000    &    2.13e+36\\
\hline
 922    &  03h09m50.74s    & -20h34m25.77s    &     4.52 $\pm$     0.35    &       0.011e-3 $\pm$    0.002e-3 &        19.0000    &    2.12e+36\\
\hline
 923    &  03h09m44.05s    & -20h34m58.80s    &     4.46 $\pm$     0.36    &       0.011e-3 $\pm$    0.002e-3 &        18.0000    &    2.09e+36\\
\hline
 924    &  03h09m49.24s    & -20h35m15.23s    &     4.42 $\pm$     0.36    &       0.011e-3 $\pm$    0.002e-3 &        19.0000    &    2.07e+36\\
\hline
 925    &  03h09m51.37s    & -20h34m57.39s    &     4.41 $\pm$     0.35    &       0.011e-3 $\pm$    0.002e-3 &        15.0000    &    2.07e+36\\
\hline
 926    &  03h09m49.28s    & -20h35m40.63s    &     4.36 $\pm$     0.36    &       0.011e-3 $\pm$    0.002e-3 &        17.0000    &    2.05e+36\\
\hline
 927    &  03h09m41.69s    & -20h35m04.83s    &     4.36 $\pm$     0.36    &       0.011e-3 $\pm$    0.002e-3 &        16.0000    &    2.05e+36\\
\hline
 928    &  03h09m49.78s    & -20h34m34.63s    &     4.20 $\pm$     0.34    &       0.010e-3 $\pm$    0.002e-3 &        14.0000    &    1.97e+36\\
\hline
 929    &  03h09m46.20s    & -20h35m01.07s    &     4.17 $\pm$     0.33    &       0.010e-3 $\pm$    0.001e-3 &        14.0000    &    1.96e+36\\
\hline
 930    &  03h09m49.69s    & -20h34m30.02s    &     4.14 $\pm$     0.32    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.94e+36\\
\hline
 931    &  03h09m47.68s    & -20h34m03.21s    &     4.13 $\pm$     0.35    &       0.010e-3 $\pm$    0.002e-3 &        14.0000    &    1.94e+36\\
\hline
 932    &  03h09m51.46s    & -20h34m44.25s    &     4.12 $\pm$     0.32    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.93e+36\\
\hline
 933    &  03h09m49.42s    & -20h34m02.32s    &     4.11 $\pm$     0.34    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.93e+36\\
\hline
 934    &  03h09m44.57s    & -20h34m55.49s    &     4.10 $\pm$     0.35    &       0.010e-3 $\pm$    0.002e-3 &        15.0000    &    1.93e+36\\
\hline
 935    &  03h09m45.36s    & -20h34m49.28s    &     4.08 $\pm$     0.32    &       0.010e-3 $\pm$    0.001e-3 &        15.0000    &    1.92e+36\\
\hline
 936    &  03h09m44.38s    & -20h35m14.65s    &     4.04 $\pm$     0.35    &       0.010e-3 $\pm$    0.001e-3 &        13.0000    &    1.90e+36\\
\hline
 937    &  03h09m39.74s    & -20h34m55.49s    &     4.04 $\pm$     0.31    &       0.010e-3 $\pm$    0.001e-3 &        12.0000    &    1.89e+36\\
\hline
 938    &  03h09m48.84s    & -20h35m31.84s    &     4.02 $\pm$     0.33    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.89e+36\\
\hline
 939    &  03h09m42.78s    & -20h33m09.50s    &     4.02 $\pm$     0.34    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.89e+36\\
\hline
 940    &  03h09m42.17s    & -20h36m00.85s    &     3.98 $\pm$     0.36    &       0.010e-3 $\pm$    0.001e-3 &        12.0000    &    1.87e+36\\
\hline
 941    &  03h09m51.33s    & -20h35m00.84s    &     3.97 $\pm$     0.34    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.86e+36\\
\hline
 942    &  03h09m47.72s    & -20h35m00.91s    &     3.88 $\pm$     0.34    &       0.010e-3 $\pm$    0.001e-3 &        15.0000    &    1.82e+36\\
\hline
 943    &  03h09m40.30s    & -20h35m47.18s    &     3.87 $\pm$     0.34    &       0.010e-3 $\pm$    0.001e-3 &        16.0000    &    1.81e+36\\
\hline
 944    &  03h09m45.36s    & -20h33m52.67s    &     3.85 $\pm$     0.34    &       0.010e-3 $\pm$    0.001e-3 &        15.0000    &    1.81e+36\\
\hline
 945    &  03h09m43.46s    & -20h34m08.70s    &     3.84 $\pm$     0.33    &       0.010e-3 $\pm$    0.001e-3 &        15.0000    &    1.80e+36\\
\hline
 946    &  03h09m42.67s    & -20h34m55.13s    &     3.83 $\pm$     0.32    &       0.010e-3 $\pm$    0.001e-3 &        13.0000    &    1.80e+36\\
\hline
 947    &  03h09m41.95s    & -20h33m17.06s    &     3.74 $\pm$     0.34    &       0.009e-3 $\pm$    0.001e-3 &        14.0000    &    1.75e+36\\
\hline
 948    &  03h09m45.52s    & -20h35m31.35s    &     3.73 $\pm$     0.33    &       0.009e-3 $\pm$    0.001e-3 &        13.0000    &    1.75e+36\\
\hline
 949    &  03h09m43.90s    & -20h34m54.34s    &     3.57 $\pm$     0.33    &       0.009e-3 $\pm$    0.001e-3 &        15.0000    &    1.67e+36\\
\hline
 950    &  03h09m52.10s    & -20h33m30.49s    &     3.51 $\pm$     0.27    &       0.009e-3 $\pm$    0.001e-3 &        11.0000    &    1.65e+36\\
\hline
 951    &  03h09m50.58s    & -20h36m03.94s    &     3.43 $\pm$     0.32    &       0.009e-3 $\pm$    0.001e-3 &        15.0000    &    1.61e+36\\
\hline
 952    &  03h09m51.20s    & -20h36m10.67s    &     3.42 $\pm$     0.29    &       0.008e-3 $\pm$    0.001e-3 &        12.0000    &    1.60e+36\\
\hline
 953    &  03h09m44.04s    & -20h35m24.87s    &     3.41 $\pm$     0.32    &       0.008e-3 $\pm$    0.001e-3 &        12.0000    &    1.60e+36\\
\hline
 954    &  03h09m45.01s    & -20h34m33.92s    &     3.37 $\pm$     0.32    &       0.008e-3 $\pm$    0.001e-3 &        11.0000    &    1.58e+36\\
\hline
 955    &  03h09m46.91s    & -20h34m38.13s    &     3.35 $\pm$     0.32    &       0.008e-3 $\pm$    0.001e-3 &        12.0000    &    1.57e+36\\
\hline
 956    &  03h09m39.76s    & -20h36m04.45s    &     3.33 $\pm$     0.25    &       0.008e-3 $\pm$    0.001e-3 &        10.0000    &    1.56e+36\\
\hline
 957    &  03h09m48.26s    & -20h34m29.30s    &     3.30 $\pm$     0.31    &       0.008e-3 $\pm$    0.001e-3 &        13.0000    &    1.55e+36\\
\hline
 958    &  03h09m49.45s    & -20h33m55.53s    &     3.29 $\pm$     0.32    &       0.008e-3 $\pm$    0.001e-3 &        11.0000    &    1.54e+36\\
\hline
 959    &  03h09m45.69s    & -20h36m07.18s    &     3.26 $\pm$     0.31    &       0.008e-3 $\pm$    0.001e-3 &        13.0000    &    1.53e+36\\
\hline
 960    &  03h09m51.94s    & -20h36m10.82s    &     3.23 $\pm$     0.31    &       0.008e-3 $\pm$    0.001e-3 &        12.0000    &    1.52e+36\\
\hline
 961    &  03h09m52.44s    & -20h34m26.69s    &     3.13 $\pm$     0.31    &       0.008e-3 $\pm$    0.001e-3 &        10.0000    &    1.47e+36\\
\hline
 962    &  03h09m39.87s    & -20h35m34.98s    &     3.10 $\pm$     0.29    &       0.008e-3 $\pm$    0.001e-3 &        11.0000    &    1.45e+36\\
\hline
 963    &  03h09m39.74s    & -20h35m23.90s    &     3.06 $\pm$     0.25    &       0.008e-3 $\pm$    0.001e-3 &        8.00000    &    1.44e+36\\
\hline
 964    &  03h09m44.49s    & -20h34m20.49s    &     3.03 $\pm$     0.29    &       0.008e-3 $\pm$    0.001e-3 &        11.0000    &    1.42e+36\\
\hline
 965    &  03h09m41.42s    & -20h33m17.86s    &     3.03 $\pm$     0.28    &       0.008e-3 $\pm$    0.001e-3 &        13.0000    &    1.42e+36\\
\hline
 966    &  03h09m39.74s    & -20h35m24.39s    &     3.02 $\pm$     0.25    &       0.008e-3 $\pm$    0.001e-3 &        9.00000    &    1.42e+36\\
\hline
 967    &  03h09m44.84s    & -20h34m30.96s    &     2.99 $\pm$     0.28    &       0.007e-3 $\pm$    0.001e-3 &        13.0000    &    1.40e+36\\
\hline
 968    &  03h09m50.01s    & -20h36m08.50s    &     2.87 $\pm$     0.29    &       0.007e-3 $\pm$    0.001e-3 &        12.0000    &    1.35e+36\\
\hline
 969    &  03h09m50.32s    & -20h35m19.06s    &     2.76 $\pm$     0.28    &       0.007e-3 $\pm$    0.001e-3 &        9.00000    &    1.29e+36\\
\hline
 970    &  03h09m45.90s    & -20h35m00.63s    &     2.52 $\pm$     0.28    &       0.006e-3 $\pm$    0.001e-3 &        7.00000    &    1.18e+36\\
\hline
 971    &  03h09m42.85s    & -20h35m37.03s    &     2.44 $\pm$     0.25    &       0.006e-3 $\pm$    0.001e-3 &        9.00000    &    1.15e+36\\
\hline
 972    &  03h09m47.84s    & -20h35m39.25s    &     2.07 $\pm$     0.25    &       0.005e-3 $\pm$    0.001e-3 &        7.00000    &    9.72e+35\\
\hline
 973    &  03h09m51.89s    & -20h34m36.48s    &     2.07 $\pm$     0.26    &       0.005e-3 $\pm$    0.001e-3 &        9.00000    &    9.72e+35\\
\hline
 974    &  03h09m45.67s    & -20h36m03.02s    &     2.06 $\pm$     0.25    &       0.005e-3 $\pm$    0.001e-3 &        9.00000    &    9.67e+35\\
\hline
 975    &  03h09m45.76s    & -20h34m35.21s    &     2.01 $\pm$     0.25    &       0.005e-3 $\pm$    0.001e-3 &        8.00000    &    9.45e+35\\
\hline
 976    &  03h09m49.86s    & -20h34m28.33s    &     1.97 $\pm$     0.25    &       0.005e-3 $\pm$    0.001e-3 &        8.00000    &    9.26e+35\\
\enddata
\end{deluxetable*}
